Negotiation as Concurrency Primitive

This paper introduces negotiations, a model of concurrency close to Petri nets, with multi-party negotiations as concurrency primitive. We study two fundamental analysis problems. The soundness problem consists in deciding if it is always possible for a negotiation to terminate successfully, whatever the current state is. Given a sound negotiation, the summarization problem aims at computing an equivalent one-step negotiation with the same input/output behavior. The soundness and summarization problems can be solved by means of simple algorithms acting on the state space of the negotiation, which however face the well-known state explosion problem. We study alternative algorithms that avoid the construction of the state space. In particular, we define reduction rules that simplify a negotiation while preserving the sound/non-sound character of the negotiation and its summary. In a first result we show that our rules are complete for the class of weakly deterministic acyclic negotiations, meaning that they reduce all sound negotiations in this class, and only them, to equivalent one-step negotiations. This provides algorithms for both the soundness and summarization problems that avoid the construction of the state space. We then study the class of deterministic negotiations. Our second main result shows that the rules are also complete for this class, even if the negotiation contains cycles. Moreover, we present an algorithm that completely reduces all sound deterministic negotiations, and only them, in polynomial time.

==> figures/polyproof.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figures/polyproof.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7008,5305)(11458,-9233)
%  METADATA <id>138</id> 
\put(12751,-4681){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n$}%
}}}}
%  METADATA <id>138</id> 
\put(13492,-5701){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_1$}%
}}}}
%  METADATA <id>138</id> 
\put(14257,-5701){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_2$}%
}}}}
%  METADATA <id>138</id> 
\put(11913,-7617){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_1$}%
}}}}
%  METADATA <id>138</id> 
\put(15813,-7617){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_2'$}%
}}}}
%  METADATA <id>138</id> 
\put(16713,-5817){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_2$}%
}}}}
%  METADATA <id>138</id> 
\put(18451,-6316){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Marking $\mathbf{x}_1$}%
}}}}
%  METADATA <id>138</id> 
\put(18451,-6841){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Marking $\mathbf{x}_2$}%
}}}}
%  METADATA <id>138</id> 
\put(14977,-4891){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_2$}%
}}}}
%  METADATA <id>138</id> 
\put(12189,-7212){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>138</id> 
\put(12991,-7216){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>138</id> 
\put(13837,-4231){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>138</id> 
\put(14671,-7216){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\end{picture}%


==> tikz/DFSexample.tex <==
\begin{tikzpicture}
\nego[ports=1,id=n0,spacing=2]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\node[above right = 0cm and 0cm of n0_P0, font=\large] {$1$};
\nego[ports=1,id=n1]{0,-1.5}
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\node[above right = 0cm and 0cm of n1_P0, font=\large] {$2$};
\nego[ports=1,id=n2]{-1,-3}
\node[left = 0cm of n2_P0, font=\large] {$n_2$};
\node[above right = -0.2cm and 0cm of n2_P0, font=\large] {$4$};
\nego[ports=1,id=n3]{1,-3}
\node[left = 0cm of n3_P0, font=\large] {$n_3$};
\node[above right = 0cm and -0.2cm of n3_P0, font=\large] {$3$};
\nego[ports=1,id=n4]{-1,-4.5}
\node[left = 0cm of n4_P0, font=\large] {$n_4$};
\node[above right = 0cm and 0cm of n4_P0, font=\large] {$5$};
\nego[ports=1,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\node[above right = 0cm and 0cm of nf_P0, font=\large] {$6$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\draw (n1_P0) -- (n2_P0);
\draw (n1_P0) -- (n3_P0);
\draw (n2_P0) -- (n4_P0);
\draw (n3_P0) -- (nf_P0);
\draw (n4_P0) to[out=120,in=-90] +(-1,1.5) to[out=90,in=-140] (n1_P0);
\draw (n4_P0) -- (nf_P0);

% \draw (2,-2) to node[auto] {shortcut} +(2,0);

% \begin{scope}[shift={(6,0)}]
% \pgfsetarrowsend{}
% \nego[ports=1,id=n0,spacing=2]{0,0}
% \node[left = 0cm of n0_P0, font=\large] {$n_0$};
% \node[above right = 0cm and 0cm of n0_P0, font=\large] {$1$};
% \nego[ports=1,id=n1]{0,-1.5}
% \node[left = 0cm of n1_P0, font=\large] {$n_1$};
% \node[above right = 0cm and 0cm of n1_P0, font=\large] {$2$};
% \nego[ports=1,id=n2]{-1,-3}
% \node[left = 0cm of n2_P0, font=\large] {$n_2$};
% \node[above right = -0.2cm and 0cm of n2_P0, font=\large] {$4$};
% \nego[ports=1,id=n3]{1,-3}
% \node[left = 0cm of n3_P0, font=\large] {$n_3$};
% \node[above right = 0cm and -0.2cm of n3_P0, font=\large] {$3$};
% \nego[ports=1,id=n4]{-1,-4.5}
% \node[left = 0cm of n4_P0, font=\large] {$n_4$};
% \node[above right = -0.4cm and 0.1cm of n4_P0, font=\large] {$5$};
% \nego[ports=1,id=nf,spacing=2]{0,-6}
% \node[left = 0cm of nf_P0, font=\large] {$n_f$};
% \node[above right = 0cm and 0cm of nf_P0, font=\large] {$6$};
% \pgfsetarrowsend{latex}
% \draw (n0_P0) -- (n1_P0);
% \draw (n1_P0) -- (n2_P0);
% \draw (n1_P0) -- (n3_P0);
% \draw (n2_P0) -- (n4_P0);
% \draw (n3_P0) -- (nf_P0);
% \draw (n4_P0) to[out=120,in=-120] (n2_P0);
% \draw (n4_P0) -- (n3_P0);
% \draw (n4_P0) -- (nf_P0);
%\end{scope}
\end{tikzpicture}


==> tikz/FDM_acyclic.tex <==
\begin{tikzpicture}
\nego[text=FDM,id=n0,spacing=2]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[text=FD,id=n1]{0,-2}
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\nego[text=DM,id=n2]{3,-4}
\node[left = 0cm of n2_P0, font=\large] {$n_2$};
\nego[text=FDM,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\labelEdge[start=n0_P0,end=n1_P0,dist=0.7,shift={-0.3,0}]{\texttt{st}}
\draw (n0_P1) -- (n1_P1);
\labelEdge[start=n0_P1,end=n1_P1,dist=0.7,shift={-0.4,0}]{\texttt{st}}
\draw (n0_P2) -- (n2_P1);
\labelEdge[start=n0_P2,end=n2_P1,dist=0.7,shift={0.3,0}]{\texttt{st}}
\draw (4,-1) -- (4.5,-1.5) -- (4.5,-5.5) -- (nf_P2);
\draw (n1_P0) -- (nf_P0);
\labelEdge[start=n1_P0,end=nf_P0,dist=1.5,shift={-0.6,0}]{\texttt{y,n,am}}
\draw (n1_P1) -- (n2_P0);
\labelEdge[start=n1_P1,end=n2_P0,dist=0.5,shift={0.5,0}]{\texttt{am}}
\draw (n1_P1) -- (nf_P1);
\labelEdge[start=n1_P1,end=nf_P1,dist=1.3,shift={0.3,0}]{\texttt{y,n}}
\draw (n2_P0) -- (nf_P1);
\labelEdge[start=n2_P0,end=nf_P1,dist=0.6,shift={-0.3,0}]{\texttt{y,n}}
\draw (n2_P1) -- (nf_P2);
\labelEdge[start=n2_P1,end=nf_P2,dist=0.6,shift={-0.35,0}]{\texttt{y,n}}
\token[color=black]{0,-3}
\token[color=black]{1.25,-3}
\token[color=black]{4,-1}
\end{tikzpicture}

==> tikz/FDM_cyclic.tex <==
\begin{tikzpicture}
\nego[text=FDM,id=n0,spacing=2]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[text=FD,id=n1,spacing=2]{0,-2}
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\nego[text=FDM,id=n2,spacing=2]{0,-4}
\node[left = 0cm of n2_P0, font=\large] {$n_2$};
\nego[text=FDM,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\labelEdge[start=n0_P0,end=n1_P0,dist=1,shift={0.2,0}]{\texttt{y}}
\draw (n0_P1) -- (n1_P1);
\labelEdge[start=n0_P1,end=n1_P1,dist=1,shift={-0.2,0}]{\texttt{y}}
\draw (n0_P2) -- (n2_P2);
\labelEdge[start=n0_P2,end=n2_P2,dist=1,shift={-0.2,0}]{\texttt{y}}
\draw (n1_P0) -- (n2_P0);
\labelEdge[start=n1_P0,end=n2_P0,dist=1,shift={0.3,0}]{\texttt{tm}}
\draw (n1_P1) -- (n2_P1);
\labelEdge[start=n1_P1,end=n2_P1,dist=1,shift={-0.3,0}]{\texttt{tm}}
\draw (n2_P0) -- (nf_P0);
\labelEdge[start=n2_P0,end=nf_P0,dist=1,shift={0.2,0}]{\texttt{y}}
\draw (n2_P1) -- (nf_P1);
\labelEdge[start=n2_P1,end=nf_P1,dist=1,shift={-0.2,0}]{\texttt{y}}
\draw (n2_P2) -- (nf_P2);
\labelEdge[start=n2_P2,end=nf_P2,dist=1,shift={-0.2,0}]{\texttt{y}}
\draw (n0_P0) to [out=225,in=90] node [at end,auto,swap] {\texttt{n}} +(-1.3cm,-3cm) to [out=-90,in=135] (nf_P0);
\draw (n0_P1) to [out=-45,in=90] node [at end,auto] {\texttt{n}} +(+1.3cm,-3cm) to [out=-90,in=45] (nf_P1);
\draw (n0_P2) to [out=-45,in=90] node [at end,auto] {\texttt{n}} +(+1.3cm,-3cm) to [out=-90,in=45] (nf_P2);
\draw (n2_P0) to [out=135,in=-90] node [near end,auto] {\texttt{r}}  +(-0.5cm,+1cm) to [out=90,in=-135] (n1_P0);
\draw (n2_P1) to [out=45,in=-90] node [near end,auto,swap] {\texttt{r}}  +(+0.5cm,+1cm) to [out=90,in=-45] (n1_P1);
\draw (n2_P2) to [out=-45,in=-90,in looseness=2]  +(+0.8cm,+0cm) to [out=90,in=45,out looseness=2] node [near start, auto, swap] {\texttt{r}} (n2_P2);
\token[color=black]{-0.5,-3}
\token[color=black]{2.5,-3}
\token[color=black]{4.8,-4}
\end{tikzpicture}

==> tikz/Graph_example_acyclic.tex <==
\begin{tikzpicture}
\node[circle,draw] at (2,0) (n0) {$n_0$};
\node[circle,draw] at (-1,-2) (n1) {$n_1$};
\node[circle,draw] at (5,-4) (n2) {$n_2$};
\node[circle,draw] at (2,-6)(nf) {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0) -- (n1); \labelEdge[start=n0,end=n1,dist=1,shift={-0.7,0}]
{$\begin{array}{l}({\rm F},\texttt{st}),\\({\rm D},\texttt{st})\end{array}$}
\draw (n0) -- (n2);\labelEdge[start=n0,end=n2,dist=2,shift={0.7,0}]{$({\rm M}, \texttt{st})$}
\draw (n0) -- (nf);\labelEdge[start=n0,end=nf,dist=2.5,shift={0.7,0}]{$({\rm M}, \texttt{st})$}
\draw (n1) -- (n2);\labelEdge[start=n1,end=n2,dist=0.3,shift={0.7,0}]{$({\rm D}, \texttt{am})$}
\draw (n1) -- (nf);\labelEdge[start=n1,end=nf,dist=2.5,shift={-2.5,0}]
{$\begin{array}{l}({\rm F},\texttt{y}),({\rm F},\texttt{n}),({\rm F},\texttt{am}),\\
({\rm D},\texttt{y}), ({\rm D},\texttt{n}) \end{array}$}
\draw (n2) -- (nf); \labelEdge[start=n2,end=nf,dist=1.8,shift={2.7,0}]
{$\begin{array}{l}({\rm D},\texttt{y}),({\rm D},\texttt{n}),\\
({\rm M},\texttt{y}), ({\rm M},\texttt{n}) \end{array}$}
\end{tikzpicture}


==> tikz/Graph_example_cyclic.tex <==
\begin{tikzpicture}
\node[circle,draw] at (2,0) (n0) {$n_0$};
\node[circle,draw] at (2,-2) (n1) {$n_1$};
\node[circle,draw] at (2,-4) (n2) {$n_2$};
\node[circle,draw] at (2,-6)(nf) {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0) -- (n1);
\draw (n0) to [out=-135,in=90] +(-1.3cm,-3cm) to [out=-90,in=135] (nf);
\draw (n0) to [out=-120,in=90] +(-0.9cm,-2.3cm) to [out=-90,in=135] (n2);
\draw (n1) to [out=-120,in=120] (n2);
\draw (n2) to [out=60,in=-60] (n1);
\draw (n2) to [out=-45,in=-90,in looseness=2] +(+0.8cm,+0cm) to [out=90,in=45,out looseness=2] (n2);
\draw (n2) -- (nf);
\end{tikzpicture}

==> tikz/Graph_running.tex <==
\begin{tikzpicture}
\node[circle,draw] at (0,0)  (n0) {$n_0$};
\node[circle,draw] at (0,-1.5) (n1) {$n_1$};
\node[circle,draw] at (0.7,-3) (n2) {$n_2$};
\node[circle,draw] at (0.7,-4.5) (n3) {$n_3$};
\node[circle,draw] at (-0.70,-3.75) (n4) {$n_4$};
\node[circle,draw] at (0,-6) (n5) {$n_5$};
\node[circle,draw] at (2.0,-3.75) (n6) {$n_6$};
\node[circle,draw] at (0,-7.5) (n7) {$n_7$};
\node[circle,draw] at (0,-9.0)(nf) {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0) -- (n1);
\draw (n1) -- (n2);
\draw (n1) -- (n4);
\draw (n3) -- (n5);
\draw (n5) -- (n7);
\draw (n7) -- (nf);
\draw (n2) to [out=250,in=110] (n3);
\draw (n3) to [out=80,in=280] (n2);
\draw (n1) to [out=210,in=150, looseness = 1.4] (n5);
\draw (n4) to [out=-60,in=90] (n5);
\draw (n5) to [out=120,in=270] (n4);
\draw (n5) to [out=0,in=-90] (n6);
\draw (n5) to [out=180,in=180, looseness = 1.3] (n1);
\draw (n6) to [out=90,in=0] (n1);
\draw (n0) to [out=-25,in=25] (nf);
\end{tikzpicture}


==> tikz/cyclicExample/1.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=3.5]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=2,id=n1, spacing=3.5]{0,-1.5}
\node[left = 0.0cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2,spacing=3.5]{0,-3.75}
\node[left =0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=2,id=n3]{1.25,-3.75}
\node[right = 0.0cm of n3_P1, font=\large] {$n_3$};
\nego[ports=2,id=n4, spacing=3.5]{0,-6.0}
\node[left = 0.1cm of n4_P0, font=\large] {$n_4$};
\nego[ports=1,id=n5,spacing=1]{4.75,-3.75}
\node[right = 0.1cm of n5_P0, font=\large] {$n_5$};
\nego[ports=1,id=n6]{7,-2.5}
\node[left = 0.1cm of n6_P0, font=\large] {$n_6$};
\nego[ports=1,id=n7]{7,-5.0}
\node[left = 0.1cm of n7_P0, font=\large] {$n_7$};
\nego[ports=2,id=n8,spacing=3.5]{3.5,-7.5}
\node[left = 0cm of n8_P0, font=\large] {$n_8$};
\nego[ports=3,id=nf,spacing=3.5]{0,-9}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};

\pgfsetarrowsend{latex}
\draw (n0_P0) edge node[right=0] {a} (n1_P0);
\draw (n0_P1) edge node[right=0] {a} (n1_P1);
\draw (n0_P2) edge node[right=0] {a} (n6_P0);
\path (n1_P0) edge node[left = 0.0cm] {a} (n2_P0)
              edge node[pos=0.5, right=0cm] {b} (n3_P0);
\path (n1_P1) edge node[left = 0cm] {b} (n3_P1)
	      edge node[pos=0.20, right=0cm] {a} (n4_P1);
\path (n2_P0) edge node[left = 0.0cm] {a} (n4_P0);
\path (n3_P0) edge node[pos=0.2,left=0] {a} (n4_P0);
\path (n3_P1) edge node[pos=0.2,right=0] {a} (n4_P1);
\path (n4_P0) edge[out=30,in=-90] node[pos=0.5, right=0.05cm ] {c} (n3_P0)
              edge[out=135,in=-135,looseness=1.2] node[pos=0.25, left]{b} (n1_P0)
              edge node[right=0] {a} (nf_P0);
\path (n4_P1) edge[out=150,in=-90] node[pos=0.5,left=0.05cm] {c} (n3_P1)
	      edge[out=20,in=-90] node[pos=0.7, right=0.05cm]{b} (n5_P0)
              edge node[right=0] {a} (n8_P0);
\path (n5_P0) edge[out=90,in=-20] node[pos=0.5,right=0] {a} (n1_P1);
\path (n6_P0) edge[out=-70,in=70] node[pos=0.5,right=0] {a} (n7_P0)
              edge[out=-45,in=45] node[pos=0.5,right=0] {b} (n8_P1);
\path (n7_P0) edge[out=110,in=-110] node[pos=0.5,left=0] {b} (n6_P0)
              edge node[right=0] {a} (n8_P1);
\draw (n8_P0) edge node[right=0] {a} (nf_P1);
\draw (n8_P1) edge node[right=0] {a} (nf_P2);
\end{tikzpicture}


==> tikz/cyclicExample/1withfrag.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=3.5]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=2,id=n1, spacing=3.5, color=red, fill = pink]{0,-1.5}
\node[left = 0.0cm of n1_P0, font=\large, red] {$n_1$};
\nego[ports=1,id=n2,spacing=3.5, color=red, fill = pink]{0,-3.75}
\node[left =0.1cm of n2_P0, font=\large, red] {$n_2$};
\nego[ports=2,id=n3, color=red, fill = pink]{1.25,-3.75}
\node[right = 0.0cm of n3_P1, font=\large, red] {$n_3$};
\nego[ports=2,id=n4, spacing=3.5, color=red, fill = pink]{0,-6.0}
\node[left = 0.1cm of n4_P0, font=\large, red ] {$n_4$};
\nego[ports=1,id=n5,spacing=1, color=red, fill = pink]{4.75,-3.75}
\node[right = 0.1cm of n5_P0, font=\large, red] {$n_5$};
\node[right = 0.1cm of n5_P0, font=\large, red] {$n_5$};
\nego[ports=1,id=n6]{7,-2.5}
\node[left = 0.1cm of n6_P0, font=\large] {$n_6$};
\nego[ports=1,id=n7]{7,-5.0}
\node[left = 0.1cm of n7_P0, font=\large] {$n_7$};
\nego[ports=2,id=n8,spacing=3.5]{3.5,-7.5}
\node[left = 0cm of n8_P0, font=\large] {$n_8$};
\nego[ports=3,id=nf,spacing=3.5]{0,-9}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};

\pgfsetarrowsend{latex}
\draw (n0_P0) edge node[right=0] {a} (n1_P0);
\draw (n0_P1) edge node[right=0] {a} (n1_P1);
\draw (n0_P2) edge node[right=0] {a} (n6_P0);
\path (n1_P0) edge[color=red, ultra thick] node[left = 0.0cm] {a} (n2_P0)
              edge[color=red, ultra thick] node[pos=0.5, right=0cm] {b} (n3_P0);
\path (n1_P1) edge[color=red, ultra thick] node[left = 0cm] {b} (n3_P1)
	      edge[color=red, ultra thick] node[pos=0.20, right=0cm] {a} (n4_P1);
\path (n2_P0) edge[color=red, ultra thick]  node[left = 0.0cm, red] {a} (n4_P0);
\path (n3_P0) edge[color=red, ultra thick] node[pos=0.2,left=0] {a} (n4_P0);
\path (n3_P1) edge[color=red, ultra thick] node[pos=0.2,right=0] {a} (n4_P1);
\path (n4_P0) edge[out=30,in=-90, color=red, ultra thick] node[pos=0.5, right=0.05cm ] {c} (n3_P0)
              edge[out=135,in=-135,looseness=1.2, color=red, ultra thick] node[pos=0.25, left]{b} (n1_P0)
              edge[color=red, ultra thick] node[right=0] {a} (nf_P0);
\path (n4_P1) edge[out=150,in=-90,color=red, ultra thick] node[pos=0.5,left=0.05cm] {c} (n3_P1)
	      edge[out=20,in=-90, color=red, ultra thick] node[pos=0.7, right=0.05cm]{b} (n5_P0)
              edge[color=red, ultra thick] node[right=0, color=red, ultra thick] {a} (n8_P0);
\path (n5_P0) edge[out=90,in=-20,color = red,  ultra thick] node[pos=0.5,right=0] {a} (n1_P1);
\path (n6_P0) edge[out=-70,in=70] node[pos=0.5,right=0] {a} (n7_P0)
              edge[out=-45,in=45] node[pos=0.5,right=0] {b} (n8_P1);
\path (n7_P0) edge[out=110,in=-110] node[pos=0.5,left=0] {b} (n6_P0)
              edge node[right=0] {a} (n8_P1);
\draw (n8_P0) edge node[right=0] {a} (nf_P1);
\draw (n8_P1) edge node[right=0] {a} (nf_P2);
\end{tikzpicture}


==> tikz/cyclicExample/2.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=1.5]{0,0}
%\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=2,id=n1,spacing=1.5]{0,-1.5}
%\node[above left = -0.1cm and 0.1cm of n1_P0, font=\large,red] {$n_1$};
\nego[ports=1,id=n2]{1.5,-3}
%\node[right = 0cm of n2_P0, font=\large,red] {$n_2$};
\nego[ports=2,id=n4,spacing=1.5]{-2,-3.75}
%\node[left = 0cm of n4_P0, font=\large,red] {$n_4$};
\nego[ports=2,id=n5,spacing=1.5]{0,-6}
%\node[below left = -0.1cm and 0.1cm of n5_P0, font=\large,red] {$n_5$};
\nego[ports=1,id=n6,spacing=1.5]{2.3,-3.75}
% \node[below right = -0.1cm and -0.1cm of n6_P0, font=\large] {$n_6$};
\nego[ports=3,id=nf,spacing=1.5]{0,-7.5}
%\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
%hide node labels
\begin{scope}[every node/.style={text=white}]
\draw (n0_P0) -- (n1_P0);
\draw (n0_P1) -- (n1_P1);
\draw (n0_P2) -- (nf_P2);
\path (n1_P0) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P0)
		edge node[pos=0.122, left=-0.1cm] {a} (n5_P0);
\path (n1_P1) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P1)
		edge node[left=-0.1cm] {a} (n2_P0);
\path (n2_P0) 
		edge (n5_P1)
		edge[blue,out=-135,in=135,looseness=8] (n2_P0);
\path (n4_P0) edge (n5_P0);
\path (n4_P1) edge (n5_P1);
\path (n5_P0) 
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P0)
		edge[out=180,in=-180,looseness=2] node[pos=0.35, below left]{a} (n1_P0);
\path (n5_P1)
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P1)
		edge[out=55,in=-90] node[pos=0.3, below right]{a} (n6_P0);
\draw (n5_P0) edge node[left=-0.1] {c} (nf_P0);
\draw (n5_P1) edge node[left=-0.1] {c} (nf_P1);
\draw (n6_P0) edge[out=90,in=-55] (n1_P1);
\end{scope}
\end{tikzpicture}

==> tikz/cyclicExample/3.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=1.5]{0,0}
\node[above left = -0.1cm and 0.1cm of n0_P0, font=\large,white] {$n_1$};
%\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=2,id=n1,spacing=1.5]{0,-1.5}
%\node[above left = -0.1cm and 0.1cm of n1_P0, font=\large,red] {$n_1$};
\nego[ports=3,id=nf,spacing=1.5]{0,-7.5}
%\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
%hide node labels
\draw (n0_P0) -- (n1_P0);
\draw (n0_P1) -- (n1_P1);
\draw (n0_P2) -- (nf_P2);
\path (n1_P0) 
		edge[red,out=-135,in=135,looseness=8] (n1_P0)
		edge (nf_P0);
\path (n1_P1) 
		edge[red,out=-45,in=45,looseness=8] (n1_P1)
		edge (nf_P1);
\end{tikzpicture}

==> tikz/cyclicExample/4.tex <==
\begin{tikzpicture}
\node[above left = -0.1cm and 0.1cm of n1_P0, font=\large,white] {$n_1$};
\node[below left = -0.1cm and 0.1cm of n5_P0, font=\large,white] {$n_5$};
\nego[ports=1,id=n2,color=blue]{1.5,-3}
\node[left = 0.1cm of n2_P0, font=\large,color=blue] {$n_2$};
\nego[ports=1,id=n3,color=blue]{1.5,-4.5}
\node[left = 0.1cm of n3_P0, font=\large,color=blue] {$n_3$};
\pgfsetarrowsend{latex}
\path (n2_P0) edge[blue] (n3_P0);
\path (n3_P0) edge[blue,out=60,in=-60] (n2_P0);
\end{tikzpicture}

==> tikz/cyclicExample/5-uncolored.tex <==
\begin{tikzpicture}
\nego[ports=2,id=n1,spacing=1.5]{0,-1.5}
\node[above left = -0.1cm and 0.1cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2]{1.5,-3}
\node[left = 0cm of n2_P0, font=\large] {$n_2$};
\nego[ports=2,id=n4,spacing=1.5]{-2,-3.75}
\nego[ports=1,id=n3]{1.5,-4.5}
\node[left = 0cm of n3_P0, font=\large] {$n_3$};
\node[left = 0cm of n4_P0, font=\large] {$n_4$};
\nego[ports=2,id=n5,spacing=1.5]{0,-6}
\node[below left = -0.1cm and 0.1cm of n5_P0, font=\large] {$n_5$};
\nego[ports=1,id=n6,spacing=1.5]{2.3,-3.75}
\node[below right = -0.1cm and -0.1cm of n6_P0, font=\large] {$n_6$};
\pgfsetarrowsend{latex}
\begin{scope}[every node/.style={text=white}]
\path (n1_P0) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P0)
		edge node[pos=0.122, left=-0.1cm] {a} (n5_P0);
\path (n1_P1) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P1)
		edge node[left=-0.1cm] {a} (n2_P0);
\path (n2_P0) edge (n3_P0);
\path (n3_P0) edge[out=60,in=-60] (n2_P0);
\path (n3_P0) edge (n5_P1);
\path (n5_P0) 
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P0)
		edge[out=180,in=-180,looseness=2] node[pos=0.35, below left]{a} (n1_P0);
\path (n5_P1)
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P1)
		edge[out=55,in=-90] node[pos=0.3, below right]{a} (n6_P0);
\draw (n6_P0) edge[out=90,in=-55] (n1_P1);
\end{scope}
\end{tikzpicture}

==> tikz/cyclicExample/5.tex <==
\begin{tikzpicture}
\nego[ports=2,id=n1,spacing=1.5,color=red]{0,-1.5}
\node[above left = -0.1cm and 0.1cm of n1_P0, font=\large,red] {$n_1$};
\nego[ports=1,id=n2,color=red]{1.5,-3}
\node[left = 0cm of n2_P0, font=\large,red] {$n_2$};
\nego[ports=2,id=n4,spacing=1.5,color=red]{-2,-3.75}
\nego[ports=1,id=n3,color=red]{1.5,-4.5}
\node[left = 0cm of n3_P0, font=\large,color=red] {$n_3$};
\node[left = 0cm of n4_P0, font=\large,red] {$n_4$};
\nego[ports=2,id=n5,spacing=1.5,color=red]{0,-6}
\node[below left = -0.1cm and 0.1cm of n5_P0, font=\large,red] {$n_5$};
\nego[ports=1,id=n6,spacing=1.5,color=red]{2.3,-3.75}
\node[below right = -0.1cm and -0.1cm of n6_P0, font=\large,red] {$n_6$};
\pgfsetarrowsend{latex}
\begin{scope}[red,every node/.style={text=white}]
\path (n1_P0) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P0)
		edge node[pos=0.122, left=-0.1cm] {a} (n5_P0);
\path (n1_P1) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P1)
		edge node[left=-0.1cm] {a} (n2_P0);
\path (n2_P0) edge[red] (n3_P0);
\path (n3_P0) edge[red,out=60,in=-60] (n2_P0);
\path (n3_P0) edge[red] (n5_P1);
\path (n4_P0) edge (n5_P0);
\path (n4_P1) edge (n5_P1);
\path (n5_P0) 
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P0)
		edge[out=180,in=-180,looseness=2] node[pos=0.35, below left]{a} (n1_P0);
\path (n5_P1)
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P1)
		edge[out=55,in=-90] node[pos=0.3, below right]{a} (n6_P0);
\draw (n6_P0) edge[out=90,in=-55] (n1_P1);
\end{scope}
\end{tikzpicture}

==> tikz/cyclicExample/6.tex <==
\begin{tikzpicture}
\node[above left = -0.1cm and 0.1cm of n1_P0, font=\large,white] {$n_1$};
\nego[ports=2,id=nf,spacing=1.5,color=white]{0,-7.5}
\nego[ports=1,id=n2,color=blue]{1.5,-3}
\node[left = 0.1cm of n2_P0, font=\large,color=blue] {$n_2$};
\nego[ports=1,id=n3,color=blue]{1.5,-4.5}
\node[left = 0.1cm of n3_P0, font=\large,color=blue] {$n_3$};
\nego[ports=1,id=nf,color=blue]{1.5,-6}
\pgfsetarrowsend{latex}
\path (n2_P0) edge[blue] (n3_P0);
\path (n3_P0) edge[blue] (nf_P0);
\end{tikzpicture}

==> tikz/cyclicExample/7.tex <==
\begin{tikzpicture}
\nego[ports=2,id=n1,spacing=1.5,color=red]{0,-1.5}
\node[above left = -0.1cm and 0.1cm of n1_P0, font=\large,red] {$n_1$};
\nego[ports=1,id=n2,color=red]{1.5,-3}
\node[left = 0cm of n2_P0, font=\large,red] {$n_2$};
\nego[ports=2,id=n4,spacing=1.5,color=red]{-2,-3.75}
\node[left = 0cm of n4_P0, font=\large,red] {$n_4$};
\nego[ports=2,id=n5,spacing=1.5,color=red]{0,-6}
\node[below left = -0.1cm and 0.1cm of n5_P0, font=\large,red] {$n_5$};
\nego[ports=1,id=n6,spacing=1.5,color=red]{1.5,-7.5}
\node[below right = -0.1cm and -0.1cm of n6_P0, font=\large,red] {$n_6$};
\nego[ports=2,id=nf,spacing=1.5,color=red]{0,-9}
\pgfsetarrowsend{latex}
\begin{scope}[red,every node/.style={text=white}]
\path (n1_P0) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P0)
		edge node[pos=0.122, left=-0.1cm] {a} (n5_P0);
\path (n1_P1) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P1)
		edge node[left=-0.1cm] {a} (n2_P0);
\path (n2_P0)
		edge (n5_P1);
\path (n4_P0) edge (n5_P0);
\path (n4_P1) edge (n5_P1);
\path (n5_P0) 
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P0)
		edge (nf_P0);
\path (n5_P1)
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P1)
		edge (n6_P0);
\path (n6_P0)
		edge (nf_P1);
\end{scope}
\end{tikzpicture}

==> tikz/cyclicExample/8.tex <==
\begin{tikzpicture}
\nego[ports=1,id=n1,spacing=1.5,color=red]{0,-1.5}
\node[above left = -0.1cm and 0.1cm of n1_P0, font=\large,red] {$n_1$};
\nego[ports=1,id=n4,spacing=1.5,color=red]{-2,-3.75}
\node[left = 0cm of n4_P0, font=\large,red] {$n_4$};
\nego[ports=1,id=n5,spacing=1.5,color=red]{0,-6}
\node[below left = -0.1cm and 0.1cm of n5_P0, font=\large,red] {$n_5$};
\nego[ports=1,id=nf,spacing=1.5,color=red]{0,-9}
\pgfsetarrowsend{latex}
\begin{scope}[red,every node/.style={text=white}]
\path (n1_P0) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P0)
		edge node[pos=0.122, left=-0.1cm] {a} (n5_P0);
\path (n4_P0) edge (n5_P0);
\path (n5_P0) 
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P0)
		edge (nf_P0);
\end{scope}
\end{tikzpicture}

==> tikz/cyclicExample/after1red.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=3.5]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=2,id=n1, spacing=3.5]{0,-1.5}
\node[left = 0.0cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2,spacing=3.5, color=red, fill = pink]{0,-3.75}
\node[left =0.1cm of n2_P0, font=\large, red] {$n_2$};
\nego[ports=2,id=n3]{1.25,-3.75}
\node[right = 0.0cm of n3_P1, font=\large] {$n_3$};
\nego[ports=2,id=n4, spacing=3.5]{0,-6.0}
\node[left = 0.1cm of n4_P0, font=\large] {$n_4$};
\nego[ports=1,id=n5,spacing=1, color=red, fill = pink]{4.75,-3.75}
\node[right = 0.1cm of n5_P0, font=\large, red] {$n_5$};
\nego[ports=1,id=n67,spacing=1, color=red, fill = pink]{7,-3.75}
\node[right = 0.1cm of n67_P0, font=\large, red] {$n_{67}$};
% \nego[ports=1,id=n6]{7,-2.5}
% \node[left = 0.1cm of n6_P0, font=\large] {$n_6$};
% \nego[ports=1,id=n7]{7,-5.0}
% \node[left = 0.1cm of n7_P0, font=\large] {$n_7$};
\nego[ports=2,id=n8,spacing=3.5]{3.5,-7.5}
\node[left = 0cm of n8_P0, font=\large] {$n_8$};
\nego[ports=3,id=nf,spacing=3.5]{0,-9}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};

\pgfsetarrowsend{latex}
\draw (n0_P0) edge node[right=0] {a} (n1_P0);
\draw (n0_P1) edge node[right=0] {a} (n1_P1);
\draw (n0_P2) edge node[right=0] {a} (n67_P0);
\path (n1_P0) edge node[left = 0.0cm] {a} (n2_P0)
              edge node[pos=0.5, right=0cm] {b} (n3_P0);
\path (n1_P1) edge node[left = 0cm] {b} (n3_P1)
	      edge node[pos=0.20, right=0cm] {a} (n4_P1);
\path (n2_P0) edge[color=red, ultra thick]  node[left = 0.0cm, red] {a} (n4_P0);
\path (n3_P0) edge node[pos=0.2,left=0] {a} (n4_P0);
\path (n3_P1) edge node[pos=0.2,right=0] {a} (n4_P1);
\path (n4_P0) edge[out=30,in=-90] node[pos=0.5, right=0.05cm ] {c} (n3_P0)
              edge[out=135,in=-135,looseness=1.2] node[pos=0.25, left]{b} (n1_P0)
              edge node[right=0] {a} (nf_P0);
\path (n4_P1) edge[out=150,in=-90] node[pos=0.5,left=0.05cm] {c} (n3_P1)
	      edge[out=20,in=-90] node[pos=0.7, right=0.05cm]{b} (n5_P0)
              edge node[right=0] {a} (n8_P0);
\path (n5_P0) edge[out=90,in=-20,color = red,  ultra thick] node[pos=0.5,right=0] {a} (n1_P1);
\path (n67_P0) edge[color=red, ultra thick] node[pos=0.5,right=0] {a} (n8_P1);
%\path (n6_P0) edge[out=-70,in=70] node[pos=0.5,right=0] {a} (n7_P0)
%              edge[out=-45,in=45] node[pos=0.5,right=0] {b} (n8_P1);
%\path (n7_P0) edge[out=110,in=-110] node[pos=0.5,left=0] {b} (n6_P0)
%              edge node[right=0] {a} (n8_P1);
\draw (n8_P0) edge node[right=0] {a} (nf_P1);
\draw (n8_P1) edge node[right=0] {a} (nf_P2);
\end{tikzpicture}


==> tikz/cyclicExample/after2red.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=3.5]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=2,id=n15, spacing=3.5, color=red, fill = pink]{0,-3.75}
\node[left = 0.0cm of n15_P0, font=\large] {$n_{15}$};
% \nego[ports=2,id=n1, spacing=3.5]{0,-1.5}
% \node[left = 0.0cm of n1_P0, font=\large] {$n_1$};
% \nego[ports=1,id=n2,spacing=3.5]{0,-3.75}
% \node[left =0.1cm of n2_P0, font=\large] {$n_2$};
% \nego[ports=2,id=n3]{1.25,-3.75}
% \node[right = 0.0cm of n3_P1, font=\large] {$n_3$};
% \nego[ports=2,id=n4, spacing=3.5]{0,-6.0}
% \node[left = 0.1cm of n4_P0, font=\large] {$n_4$};
% \nego[ports=1,id=n5,spacing=1]{4.75,-3.75}
% \node[right = 0.1cm of n5_P0, font=\large] {$n_5$};
\nego[ports=1,id=n67,spacing=1]{7,-3.75}
\node[left = 0.1cm of n67_P0, font=\large] {$n_{67}$};
% \nego[ports=1,id=n6]{7,-2.5}
% \node[left = 0.1cm of n6_P0, font=\large] {$n_6$};
% \nego[ports=1,id=n7]{7,-5.0}
% \node[left = 0.1cm of n7_P0, font=\large] {$n_7$};
\nego[ports=2,id=n8,spacing=3.5, color=blue, fill = cyan]{3.5,-7.5}
\node[left = 0cm of n8_P0, font=\large, blue] {$n_8$};
\nego[ports=3,id=nf,spacing=3.5]{0,-9}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};

\pgfsetarrowsend{latex}
\draw (n0_P0) edge node[right=0] {a} (n15_P0);
\draw (n0_P1) edge node[right=0] {a} (n15_P1);
\draw (n0_P2) edge node[right=0] {a} (n67_P0);
\draw (n15_P0) edge[color=red, ultra thick] node[right=0] {a} (nf_P0);
\draw (n15_P1) edge[color=red, ultra thick] node[right=0] {a} (n8_P0);
% \path (n1_P0) edge node[left = 0.0cm] {a} (n2_P0)
%               edge node[pos=0.5, right=0cm] {b} (n3_P0);
% \path (n1_P1) edge node[left = 0cm] {b} (n3_P1)
% 	      edge node[pos=0.20, right=0cm] {a} (n4_P1);
% \path (n2_P0) edge node[left = 0.0cm] {a} (n4_P0);
% \path (n3_P0) edge node[pos=0.2,left=0] {a} (n4_P0);
% \path (n3_P1) edge node[pos=0.2,right=0] {a} (n4_P1);
% \path (n4_P0) edge[out=30,in=-90] node[pos=0.5, right=0.05cm ] {c} (n3_P0)
%               edge[out=135,in=-135,looseness=1.2] node[pos=0.25, left]{b} (n1_P0)
%               edge node[right=0] {a} (nf_P0);
% \path (n4_P1) edge[out=150,in=-90] node[pos=0.5,left=0.05cm] {c} (n3_P1)
% 	      edge[out=20,in=-90] node[pos=0.7, right=0.05cm]{b} (n5_P0)
%               edge node[right=0] {a} (n8_P0);
% \path (n5_P0) edge[out=90,in=-20] node[pos=0.5,right=0] {a} (n1_P1);
\path (n67_P0) edge node[pos=0.5,right=0] {a} (n8_P1);
%\path (n6_P0) edge[out=-70,in=70] node[pos=0.5,right=0] {a} (n7_P0)
%              edge[out=-45,in=45] node[pos=0.5,right=0] {b} (n8_P1);
%\path (n7_P0) edge[out=110,in=-110] node[pos=0.5,left=0] {b} (n6_P0)
%              edge node[right=0] {a} (n8_P1);
\draw (n8_P0) edge[color=blue, ultra thick] node[right=0] {a} (nf_P1);
\draw (n8_P1) edge[color=blue, ultra thick] node[right=0] {a} (nf_P2);
\end{tikzpicture}


==> tikz/cyclicExample/before1.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=3.5]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=2,id=n1, spacing=3.5]{0,-1.5}
\node[left = 0.0cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2,spacing=3.5, color=red, fill = pink]{0,-3.75}
\node[left =0.1cm of n2_P0, font=\large, red] {$n_2$};
\nego[ports=2,id=n3]{1.25,-3.75}
\node[right = 0.0cm of n3_P1, font=\large] {$n_3$};
\nego[ports=2,id=n4, spacing=3.5]{0,-6.0}
\node[left = 0.1cm of n4_P0, font=\large] {$n_4$};
\nego[ports=1,id=n5,spacing=1, color=red, fill = pink]{4.75,-3.75}
\node[right = 0.1cm of n5_P0, font=\large, red] {$n_5$};
\nego[ports=1,id=n6, color=red, fill = pink]{7,-2.5}
\node[left = 0.1cm of n6_P0, font=\large, red] {$n_6$};
\nego[ports=1,id=n7, color=red, fill = pink]{7,-5.0}
\node[left = 0.1cm of n7_P0, font=\large, red] {$n_7$};
\nego[ports=2,id=n8,spacing=3.5]{3.5,-7.5}
\node[left = 0cm of n8_P0, font=\large] {$n_8$};
\nego[ports=3,id=nf,spacing=3.5]{0,-9}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};

\pgfsetarrowsend{latex}
\draw (n0_P0) edge node[right=0] {a} (n1_P0);
\draw (n0_P1) edge node[right=0] {a} (n1_P1);
\draw (n0_P2) edge node[right=0] {a} (n6_P0);
\path (n1_P0) edge node[left = 0.0cm] {a} (n2_P0)
              edge node[pos=0.5, right=0cm] {b} (n3_P0);
\path (n1_P1) edge node[left = 0cm] {b} (n3_P1)
	      edge node[pos=0.20, right=0cm] {a} (n4_P1);
\path (n2_P0) edge[color=red, ultra thick]  node[left = 0.0cm, red] {a} (n4_P0);
\path (n3_P0) edge node[pos=0.2,left=0] {a} (n4_P0);
\path (n3_P1) edge node[pos=0.2,right=0] {a} (n4_P1);
\path (n4_P0) edge[out=30,in=-90] node[pos=0.5, right=0.05cm ] {c} (n3_P0)
              edge[out=135,in=-135,looseness=1.2] node[pos=0.25, left]{b} (n1_P0)
              edge node[right=0] {a} (nf_P0);
\path (n4_P1) edge[out=150,in=-90] node[pos=0.5,left=0.05cm] {c} (n3_P1)
	      edge[out=20,in=-90] node[pos=0.7, right=0.05cm]{b} (n5_P0)
              edge node[right=0] {a} (n8_P0);
\path (n5_P0) edge[out=90,in=-20,color = red,  ultra thick] node[pos=0.5,right=0] {a} (n1_P1);
\path (n6_P0) edge[out=-70,in=70,color=red, ultra thick] node[pos=0.5,right=0] {a} (n7_P0)
              edge[out=-45,in=45,color=red, ultra thick] node[pos=0.5,right=0] {b} (n8_P1);
\path (n7_P0) edge[out=110,in=-110,color=red, ultra thick] node[pos=0.5,left=0] {b} (n6_P0)
              edge[color=red, ultra thick] node[right=0] {a} (n8_P1);
\draw (n8_P0) edge node[right=0] {a} (nf_P1);
\draw (n8_P1) edge node[right=0] {a} (nf_P2);
\end{tikzpicture}


==> tikz/cyclicExample/before2.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=3.5]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=2,id=n1, spacing=3.5, color=red, fill = pink]{0,-1.5}
\node[left = 0.0cm of n1_P0, font=\large, red] {$n_1$};
\nego[ports=1,id=n2,spacing=3.5, color=red, fill = pink]{0,-3.75}
\node[left =0.1cm of n2_P0, font=\large, red] {$n_2$};
\nego[ports=2,id=n3, color=red, fill = pink]{1.25,-3.75}
\node[right = 0.0cm of n3_P1, font=\large, red] {$n_3$};
\nego[ports=2,id=n4, spacing=3.5, color=red, fill = pink]{0,-6.0}
\node[left = 0.1cm of n4_P0, font=\large, red ] {$n_4$};
\nego[ports=1,id=n5,spacing=1, color=red, fill = pink]{4.75,-3.75}
\node[right = 0.1cm of n5_P0, font=\large, red] {$n_5$};
\nego[ports=1,id=n67,spacing=1]{7,-3.75}
\node[right = 0.1cm of n67_P0, font=\large] {$n_{67}$};
% \nego[ports=1,id=n6]{7,-2.5}
% \node[left = 0.1cm of n6_P0, font=\large] {$n_6$};
% \nego[ports=1,id=n7]{7,-5.0}
% \node[left = 0.1cm of n7_P0, font=\large] {$n_7$};
\nego[ports=2,id=n8,spacing=3.5, color=blue, fill = cyan]{3.5,-7.5}
\node[left = 0cm of n8_P0, font=\large, blue] {$n_8$};
\nego[ports=3,id=nf,spacing=3.5]{0,-9}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};

\pgfsetarrowsend{latex}
\draw (n0_P0) edge node[right=0] {a} (n1_P0);
\draw (n0_P1) edge node[right=0] {a} (n1_P1);
\draw (n0_P2) edge node[right=0] {a} (n67_P0);
\path (n1_P0) edge[color=red, ultra thick] node[left = 0.0cm] {a} (n2_P0)
              edge[color=red, ultra thick] node[pos=0.5, right=0cm] {b} (n3_P0);
\path (n1_P1) edge[color=red, ultra thick] node[left = 0cm] {b} (n3_P1)
	      edge[color=red, ultra thick] node[pos=0.20, right=0cm] {a} (n4_P1);
\path (n2_P0) edge[color=red, ultra thick]  node[left = 0.0cm, red] {a} (n4_P0);
\path (n3_P0) edge[color=red, ultra thick] node[pos=0.2,left=0] {a} (n4_P0);
\path (n3_P1) edge[color=red, ultra thick] node[pos=0.2,right=0] {a} (n4_P1);
\path (n4_P0) edge[out=30,in=-90, color=red, ultra thick] node[pos=0.5, right=0.05cm ] {c} (n3_P0)
              edge[out=135,in=-135,looseness=1.2, color=red, ultra thick] node[pos=0.25, left]{b} (n1_P0)
              edge[color=red, ultra thick] node[right=0] {a} (nf_P0);
\path (n4_P1) edge[out=150,in=-90,color=red, ultra thick] node[pos=0.5,left=0.05cm] {c} (n3_P1)
	      edge[out=20,in=-90, color=red, ultra thick] node[pos=0.7, right=0.05cm]{b} (n5_P0)
              edge[color=red, ultra thick] node[right=0, color=red, ultra thick] {a} (n8_P0);
\path (n5_P0) edge[out=90,in=-20,color = red,  ultra thick] node[pos=0.5,right=0] {a} (n1_P1);
\path (n67_P0) edge node[pos=0.5,right=0] {a} (n8_P1);
%\path (n6_P0) edge[out=-70,in=70] node[pos=0.5,right=0] {a} (n7_P0)
%              edge[out=-45,in=45] node[pos=0.5,right=0] {b} (n8_P1);
%\path (n7_P0) edge[out=110,in=-110] node[pos=0.5,left=0] {b} (n6_P0)
%              edge node[right=0] {a} (n8_P1);
\draw (n8_P0) edge[color=blue, ultra thick] node[right=0] {a} (nf_P1);
\draw (n8_P1) edge[color=blue, ultra thick] node[right=0] {a} (nf_P2);
\end{tikzpicture}


==> tikz/cyclicExample/fragmentafter1.tex <==
\begin{tikzpicture}
% \nego[ports=3,id=n0,spacing=3.5]{0,0}
% \node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=2,id=n1, spacing=3.5]{0,-1.5}
\node[left = 0.0cm of n1_P0, font=\large] {$n_1$};
% \nego[ports=1,id=n2,spacing=3.5]{0,-3.75}
% \node[left =0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=2,id=n3]{1.25,-3.75}
\node[right = 0.0cm of n3_P1, font=\large] {$n_3$};
\nego[ports=2,id=n4, spacing=3.5]{0,-6.0}
\node[left = 0.1cm of n4_P0, font=\large] {$n_4$};
% \nego[ports=1,id=n5,spacing=1]{4.75,-3.75}
% \node[right = 0.1cm of n5_P0, font=\large] {$n_5$};
% \nego[ports=1,id=n6]{7,-2.5}
% \node[left = 0.1cm of n6_P0, font=\large {$n_6$};
% \nego[ports=1,id=n7]{7,-5.0}
% \node[left = 0.1cm of n7_P0, font=\large] {$n_7$};
\nego[ports=2,id=n8,spacing=3.5]{0,-7.5}
\node[left = 0cm of n8_P0, font=\large] {$\hat{n}_1$};
% \nego[ports=3,id=nf,spacing=3.5]{0,-9}
% \node[left = 0cm of nf_P0, font=\large] {$n_f$};

\pgfsetarrowsend{latex}
% \draw (n0_P0) edge node[right=0] {a} (n1_P0);
% \draw (n0_P1) edge node[right=0] {a} (n1_P1);
% \draw (n0_P2) edge node[right=0] {a} (n6_P0);
\path (n1_P0) edge node[left = 0.0cm] {a} (n4_P0)
              edge node[pos=0.5, right=0cm] {b} (n3_P0);
\path (n1_P1) edge node[left = 0cm] {b} (n3_P1)
	      edge node[pos=0.20, right=0cm] {a} (n4_P1);
% \path (n2_P0) edge  node[left = 0.0cm] {a} (n4_P0);
\path (n3_P0) edge node[pos=0.2,left=0] {a} (n4_P0);
\path (n3_P1) edge node[pos=0.2,right=0] {a} (n4_P1);
\path (n4_P0) edge[out=30,in=-90] node[pos=0.5, right=0.05cm ] {c} (n3_P0)
              edge[out=120,in=-120] node[pos=0.5, left]{b} (n1_P0)
              edge node[right=0] {a} (n8_P0);
\path (n4_P1) edge[out=150,in=-90] node[pos=0.5,left=0.05cm] {c} (n3_P1)
	      edge[out=60,in=-60] node[pos=0.5, right=0.05cm]{b} (n1_P1)
              edge node[right=0] {a} (n8_P1);
% \path (n5_P0) edge[out=90,in=-20] node[pos=0.5,right=0] {a} (n1_P1);
% \path (n6_P0) edge[out=-70,in=70] node[pos=0.5,right=0] {a} (n7_P0)
%               edge[out=-45,in=45] node[pos=0.5,right=0] {b} (n8_P1);
% \path (n7_P0) edge[out=110,in=-110] node[pos=0.5,left=0] {b} (n6_P0)
%               edge node[right=0] {a} (n8_P1);
% \draw (n8_P0) edge node[right=0] {a} (nf_P1);
% \draw (n8_P1) edge node[right=0] {a} (nf_P2);
\end{tikzpicture}


==> tikz/cyclicExample/fragmentafter2.tex <==
\begin{tikzpicture}
% \nego[ports=3,id=n0,spacing=3.5]{0,0}
% \node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=1,id=n1, spacing=3.5]{0,-1.5}
\node[left = 0.0cm of n1_P0, font=\large] {$n_1$};
% \nego[ports=1,id=n2,spacing=3.5]{0,-3.75}
% \node[left =0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=1,id=n3]{1.25,-3.75}
\node[right = 0.1cm of n3_P0, font=\large] {$n_3$};
\nego[ports=1,id=n4, spacing=3.5]{0,-6.0}
\node[left = 0.1cm of n4_P0, font=\large] {$n_4$};
% \nego[ports=1,id=n5,spacing=1]{4.75,-3.75}
% \node[right = 0.1cm of n5_P0, font=\large] {$n_5$};
% \nego[ports=1,id=n6]{7,-2.5}
% \node[left = 0.1cm of n6_P0, font=\large {$n_6$};
% \nego[ports=1,id=n7]{7,-5.0}
% \node[left = 0.1cm of n7_P0, font=\large] {$n_7$};
\nego[ports=1,id=n8,spacing=3.5]{0,-7.5}
\node[left = 0cm of n8_P0, font=\large] {$\hat{n}_1$};
% \nego[ports=3,id=nf,spacing=3.5]{0,-9}
% \node[left = 0cm of nf_P0, font=\large] {$n_f$};

\pgfsetarrowsend{latex}
% \draw (n0_P0) edge node[right=0] {a} (n1_P0);
% \draw (n0_P1) edge node[right=0] {a} (n1_P1);
% \draw (n0_P2) edge node[right=0] {a} (n6_P0);
\path (n1_P0) edge node[left = 0.0cm] {a} (n4_P0)
              edge node[pos=0.5, right=0cm] {b} (n3_P0);
% \path (n1_P1) edge node[left = 0cm] {b} (n3_P1)
% 	      edge node[pos=0.20, right=0cm] {a} (n4_P1);
% \path (n2_P0) edge  node[left = 0.0cm] {a} (n4_P0);
\path (n3_P0) edge node[pos=0.2,left=0] {a} (n4_P0);
% \path (n3_P1) edge node[pos=0.2,right=0] {a} (n4_P1);
\path (n4_P0) edge[out=30,in=-90] node[pos=0.5, right=0.05cm ] {c} (n3_P0)
              edge[out=120,in=-120] node[pos=0.5, left]{b} (n1_P0)
              edge node[right=0] {a} (n8_P0);
% \path (n4_P1) edge[out=150,in=-90] node[pos=0.5,left=0.05cm] {c} (n3_P1)
% 	      edge[out=60,in=-60] node[pos=0.5, right=0.05cm]{b} (n1_P1)
%               edge node[right=0] {a} (n8_P1);
% \path (n5_P0) edge[out=90,in=-20] node[pos=0.5,right=0] {a} (n1_P1);
% \path (n6_P0) edge[out=-70,in=70] node[pos=0.5,right=0] {a} (n7_P0)
%               edge[out=-45,in=45] node[pos=0.5,right=0] {b} (n8_P1);
% \path (n7_P0) edge[out=110,in=-110] node[pos=0.5,left=0] {b} (n6_P0)
%               edge node[right=0] {a} (n8_P1);
% \draw (n8_P0) edge node[right=0] {a} (nf_P1);
% \draw (n8_P1) edge node[right=0] {a} (nf_P2);
\end{tikzpicture}


==> tikz/cyclicExample/fragmentbefore.tex <==
\begin{tikzpicture}
% \nego[ports=3,id=n0,spacing=3.5]{0,0}
% \node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=2,id=n1, spacing=3.5]{0,-1.5}
\node[left = 0.0cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2,spacing=3.5]{0,-3.75}
\node[left =0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=2,id=n3]{1.25,-3.75}
\node[right = 0.0cm of n3_P1, font=\large] {$n_3$};
\nego[ports=2,id=n4, spacing=3.5]{0,-6.0}
\node[left = 0.1cm of n4_P0, font=\large] {$n_4$};
\nego[ports=1,id=n5,spacing=1]{4.75,-3.75}
\node[right = 0.1cm of n5_P0, font=\large] {$n_5$};
% \nego[ports=1,id=n6]{7,-2.5}
% \node[left = 0.1cm of n6_P0, font=\large {$n_6$};
% \nego[ports=1,id=n7]{7,-5.0}
% \node[left = 0.1cm of n7_P0, font=\large] {$n_7$};
\nego[ports=2,id=n8,spacing=3.5]{0,-7.5}
\node[left = 0cm of n8_P0, font=\large] {$\hat{n}_1$};
% \nego[ports=3,id=nf,spacing=3.5]{0,-9}
% \node[left = 0cm of nf_P0, font=\large] {$n_f$};

\pgfsetarrowsend{latex}
% \draw (n0_P0) edge node[right=0] {a} (n1_P0);
% \draw (n0_P1) edge node[right=0] {a} (n1_P1);
% \draw (n0_P2) edge node[right=0] {a} (n6_P0);
\path (n1_P0) edge node[left = 0.0cm] {a} (n2_P0)
              edge node[pos=0.5, right=0cm] {b} (n3_P0);
\path (n1_P1) edge node[left = 0cm] {b} (n3_P1)
	      edge node[pos=0.20, right=0cm] {a} (n4_P1);
\path (n2_P0) edge  node[left = 0.0cm] {a} (n4_P0);
\path (n3_P0) edge node[pos=0.2,left=0] {a} (n4_P0);
\path (n3_P1) edge node[pos=0.2,right=0] {a} (n4_P1);
\path (n4_P0) edge[out=30,in=-90] node[pos=0.5, right=0.05cm ] {c} (n3_P0)
              edge[out=135,in=-135,looseness=1.2] node[pos=0.25, left]{b} (n1_P0)
              edge node[right=0] {a} (n8_P0);
\path (n4_P1) edge[out=150,in=-90] node[pos=0.5,left=0.05cm] {c} (n3_P1)
	      edge[out=20,in=-90] node[pos=0.7, right=0.05cm]{b} (n5_P0)
              edge node[right=0] {a} (n8_P1);
\path (n5_P0) edge[out=90,in=-20] node[pos=0.5,right=0] {a} (n1_P1);
% \path (n6_P0) edge[out=-70,in=70] node[pos=0.5,right=0] {a} (n7_P0)
%               edge[out=-45,in=45] node[pos=0.5,right=0] {b} (n8_P1);
% \path (n7_P0) edge[out=110,in=-110] node[pos=0.5,left=0] {b} (n6_P0)
%               edge node[right=0] {a} (n8_P1);
% \draw (n8_P0) edge node[right=0] {a} (nf_P1);
% \draw (n8_P1) edge node[right=0] {a} (nf_P2);
\end{tikzpicture}


==> tikz/cyclicExample/partial.tex <==
\begin{tikzpicture}
\nego[ports=2,id=n1,spacing=1.5]{0,-1.5}
\node[above left = -0.1cm and 0.1cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2]{1.5,-3}
\node[left = 0cm of n2_P0, font=\large] {$n_2$};
\nego[ports=1,id=n3]{1.5,-4.5}
\node[left = 0cm of n3_P0, font=\large] {$n_3$};
\nego[ports=2,id=n5,spacing=1.5]{0,-6}
\node[below left = -0.1cm and 0.1cm of n5_P0, font=\large] {$n_5$};
\pgfsetarrowsend{latex}
\begin{scope}[every node/.style={text=white}]
\path (n1_P0) 
		edge node[pos=0.122, left=-0.1cm] {a} (n5_P0);
\path (n1_P1) 
		edge node[left=-0.1cm] {a} (n2_P0);
\path (n2_P0) edge(n3_P0);
\path (n3_P0) edge[out=60,in=-60] (n2_P0);
\path (n3_P0) edge (n5_P1);
\end{scope}
\end{tikzpicture}

==> tikz/cyclic_endless.tex <==
\begin{tikzpicture}
\nego[ports=1,id=n0]{0,0}
\node[left = 0.1cm of n0_P0, font=\large] {$n_0$};
\nego[ports=1,id=n1]{0,-1.5}
\node[left = 0.1cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2]{0,-3}
\node[left = 0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=1,id=nf]{0,-4.5}
\node[left = 0.1cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\draw (n2_P0) -- (nf_P0);
\draw (n1_P0) to[out=-60,in=60] (n2_P0);
\draw (n2_P0) to[out=120,in=-120] (n1_P0);
\draw (n0_P0) to[out=-50,in=50] (nf_P0);

\draw (1.5,-2) to node[auto] {shortcut} (3.5,-2);
\draw (3.5,-2.5) to node[auto] {\begin{tabular}{c}shortcut\\and merge\end{tabular}} (1.5,-2.5);

\begin{scope}[shift={(5,0)}]
\pgfsetarrowsend{}
\nego[ports=1,id=n0]{0,0}
\node[left = 0.1cm of n0_P0, font=\large] {$n_0$};
\nego[ports=1,id=n1]{0,-1.5}
\node[left = 0.1cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2]{0,-3}
\node[left = 0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=1,id=nf]{0,-4.5}
\node[left = 0.1cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) to[out=-60,in=40] (n2_P0);
\draw (n2_P0) -- (nf_P0);
\draw (n1_P0) to[out=-60,in=60] (n2_P0);
\draw (n2_P0) to[out=120,in=-120] (n1_P0);
\draw (n0_P0) to[out=-40,in=40] (nf_P0);
\end{scope}
\end{tikzpicture}

==> tikz/cyclic_two_out.tex <==
\begin{tikzpicture}
\nego[ports=1,id=n0]{0,0}
\node[left = 0.1cm of n0_P0, font=\large] {$n_0$};
\nego[ports=1,id=n1]{-0.75,-1.5}
\node[left = 0.1cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2]{0.75,-1.5}
\node[right = 0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=1,id=nf]{0,-3}
\node[left = 0.1cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\draw (n0_P0) -- (n2_P0);
\draw (n1_P0) to[out=30,in=150] (n2_P0);
\draw (n2_P0) to[out=-150,in=-30] (n1_P0);
\draw (n1_P0) -- (nf_P0);
\draw (n2_P0) -- (nf_P0);
\end{tikzpicture}


==> tikz/example_shortcut_intro1.tex <==
\begin{tikzpicture}[scale=0.6,every node/.style={scale=0.8}]
\nego[ports=2,id=n0,spacing=2]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=2,id=n1,spacing=2]{0,-2}
\node[left = 0.2cm of n1_P0, font=\large] {$n_1$};
\nego[ports=2,id=n2,spacing=2]{0,-4}
\node[left = 0.2cm of n2_P0, font=\large] {$n_2$};
\nego[ports=2,id=n3,spacing=2]{0,-6}
\node[left = 0cm of n3_P0, font=\large] {$n_3$};
\nego[ports=2,id=nf,spacing=2]{0,-8}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\draw (n0_P1) -- (n1_P1);
\draw (n1_P0) -- (n2_P0);
\draw (n1_P1) -- (n2_P1);
\draw (n2_P0) -- (n3_P0);
\draw (n2_P1) -- (n3_P1);
\draw (n3_P0) -- (nf_P0);
\draw (n3_P1) -- (nf_P1);
\draw (n0_P0) +(0,-1) -- +(-0.5,-1.5) -- +(-0.5,-5.5) -- (n3_P0);
\draw (n1_P1) +(0,-1) -- +(0.5,-1.5) -- +(0.5,-3.5) -- (n3_P1);
\end{tikzpicture}

==> tikz/example_shortcut_intro2.tex <==
\begin{tikzpicture}[scale=0.6,every node/.style={scale=0.8}]
\nego[ports=2,id=n0,spacing=2]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=2,id=n1,spacing=2]{0,-2}
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2,spacing=2]{2,-4}
\node[left = 0cm of n2_P0, font=\large] {$n_2$};
\nego[ports=2,id=n3,spacing=2]{0,-6}
\node[left = 0cm of n3_P0, font=\large] {$n_3$};
\nego[ports=2,id=nf,spacing=2]{0,-8}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\draw (n0_P1) -- (n1_P1);
\draw (n1_P0) -- (n3_P0);
\draw (n1_P1) -- (n2_P0);
\draw (n2_P0) -- (n3_P1);
\draw (n3_P0) -- (nf_P0);
\draw (n3_P1) -- (nf_P1);
\draw (n1_P1) +(0,-1) -- +(0.5,-1.5) -- +(0.5,-3.5) -- (n3_P1);
\end{tikzpicture}

==> tikz/example_useless.tex <==
\begin{tikzpicture}
\nego[text=AB,id=n0,spacing=2]{0,0}
\node[above right = -0.2cm and 0.5cm of n0_P0, font=\large] {$n$};
\nego[text=AB,id=n1,spacing=2]{0,-2}
\node[above right = -0.2cm and 0.5cm of n1_P0, font=\large] {$n'$};
\nego[text=AB,id=n2,spacing=2]{0,-4}
\node[above right = -0.2cm and 0.5cm of n2_P0, font=\large] {$n''$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\draw (n0_P0) +(0,-0.7) -- +(-0.5,-1.2) -- +(-0.5,-3.5) -- (n2_P0);
\labelEdge[start=n0_P0,end=n1_P0,dist=0.7,shift={-0.3,0}]{\texttt{r}}
\draw (n0_P1) -- (n1_P1);
\labelEdge[start=n0_P1,end=n1_P1,dist=0.7,shift={-0.3,0}]{\texttt{r}}
\draw (n1_P0) -- (n2_P0);
\draw (n1_P1) -- (n2_P1);
\end{tikzpicture}
% \hspace{1cm}
% \begin{tikzpicture}
% \nego[text=AB,id=n0,spacing=2]{0,0}
% \node[above right = -0.2cm and 0.5cm of n0_P0, font=\large] {$n$};
% \nego[text=AB,id=n1,spacing=2]{0,-2}
% \node[above right = -0.2cm and 0.5cm of n1_P0, font=\large] {$n'$};
% \nego[text=AB,id=n2,spacing=2]{0,-4}
% \node[above right = -0.2cm and 0.5cm of n2_P0, font=\large] {$n''$};
% \pgfsetarrowsend{latex}
% \draw (n0_P0) -- (n1_P0);
% \draw (n0_P1) -- (n1_P1);
% \draw (n1_P0) -- (n2_P0);
% \draw (n1_P1) -- (n2_P1);
% \end{tikzpicture}

==> tikz/expacyclic.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=4.0]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=1,id=n1]{0,-1.5}
\node[left = 0.1cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n11]{-0.8,-3}
\node[left = 0.1cm of n11_P0, font=\large] {$n_1^1$};
\nego[ports=1,id=n12]{0.8,-3}
\node[right = 0.1cm of n12_P0, font=\large] {$n_1^2$};
\nego[ports=1,id=n1p]{0,-4.5}
\node[left = 0.1cm of n1p_P0, font=\large] {$n_1'$};
\nego[ports=1,id=n2]{4.0,-1.5}
\node[left = 0.1cm of n2_P0, font=\large] {$n_i$};
\nego[ports=1,id=n21]{3.2,-3}
\node[left = 0.1cm of n21_P0, font=\large] {$n_{i}^1$};
\nego[ports=1,id=n22]{4.8,-3}
\node[right = 0.1cm of n22_P0, font=\large] {$n_{i}^2$};
\nego[ports=1,id=n2p]{4.0,-4.5}
\node[left = 0.1cm of n2p_P0, font=\large] {$n_i'$};
\nego[ports=1,id=nk]{8.0,-1.5}
\node[left = 0.1cm of nk_P0, font=\large] {$n_k$};
\nego[ports=1,id=nk1]{7.2,-3}
\node[left = 0.1cm of nk1_P0, font=\large] {$n_{k}^1$};
\nego[ports=1,id=nk2]{8.8,-3}
\node[right = 0.1cm of nk2_P0, font=\large] {$n_{k}^2$};
\nego[ports=1,id=nkp]{8,-4.5}
\node[left = 0.1cm of nkp_P0, font=\large] {$n_k'$};
\nego[ports=3,id=nf,spacing=4]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};

\node[right = 1.1cm of n1_P0, font=\Huge] {$\ldots$};
\node[right = 1.1cm of n2_P0, font=\Huge] {$\ldots$};

\pgfsetarrowsend{latex}
\path (n0_P0) edge node[left]{\texttt{a}} (n1_P0);
\path (n1_P0) edge node[left]{\texttt{a}$_1$} (n11_P0);
\path (n1_P0) edge node[right]{\texttt{b}$_1$} (n12_P0);
\path (n11_P0) edge node[left]{\texttt{a}} (n1p_P0);
\path (n12_P0) edge node[right]{\texttt{a}} (n1p_P0);
\path (n1p_P0) edge node[left]{\texttt{a}} (nf_P0);

\path (n0_P1) edge node[left]{\texttt{a}} (n2_P0);
\path (n2_P0) edge node[left]{\texttt{a}$_i$} (n21_P0);
\path (n2_P0) edge node[right]{\texttt{b}$_i$} (n22_P0);
\path (n21_P0) edge node[left]{\texttt{a}} (n2p_P0);
\path (n22_P0) edge node[right]{\texttt{a}} (n2p_P0);
\path (n2p_P0) edge node[left]{\texttt{a}} (nf_P1);

\path (n0_P2) edge node[left]{\texttt{a}} (nk_P0);
\path (nk_P0) edge node[left]{\texttt{a}$_k$} (nk1_P0);
\path (nk_P0) edge node[right]{\texttt{b}$_k$} (nk2_P0);
\path (nk1_P0) edge node[left]{\texttt{a}} (nkp_P0);
\path (nk2_P0) edge node[right]{\texttt{a}} (nkp_P0);
\path (nkp_P0) edge node[left]{\texttt{a}} (nf_P2);



% \nego[ports=1,id=n2]{-1,-3}
% \node[left = 0cm of n2_P0, font=\large] {$n_2$};
% \node[above right = -0.2cm and 0cm of n2_P0, font=\large] {$4$};
% \nego[ports=1,id=n3]{1,-3}
% \node[left = 0cm of n3_P0, font=\large] {$n_3$};
% \node[above right = 0cm and -0.2cm of n3_P0, font=\large] {$3$};
% \nego[ports=1,id=n4]{-1,-4.5}
% \node[left = 0cm of n4_P0, font=\large] {$n_4$};
% \node[above right = 0cm and 0cm of n4_P0, font=\large] {$5$};
% \nego[ports=1,id=nf,spacing=2]{0,-6}
% \node[left = 0cm of nf_P0, font=\large] {$n_f$};
% \node[above right = 0cm and 0cm of nf_P0, font=\large] {$6$};
% \pgfsetarrowsend{latex}
% \draw (n0_P0) -- (n1_P0);
% \draw (n1_P0) -- (n2_P0);
% \draw (n1_P0) -- (n3_P0);
% \draw (n2_P0) -- (n4_P0);
% \draw (n3_P0) -- (nf_P0);
% \draw (n4_P0) to[out=120,in=-90] +(-1,1.5) to[out=90,in=-140] (n1_P0);
% \draw (n4_P0) -- (nf_P0);

% \draw (2,-2) to node[auto] {shortcut} +(2,0);

% \begin{scope}[shift={(6,0)}]
% \pgfsetarrowsend{}
% \nego[ports=1,id=n0,spacing=2]{0,0}
% \node[left = 0cm of n0_P0, font=\large] {$n_0$};
% \node[above right = 0cm and 0cm of n0_P0, font=\large] {$1$};
% \nego[ports=1,id=n1]{0,-1.5}
% \node[left = 0cm of n1_P0, font=\large] {$n_1$};
% \node[above right = 0cm and 0cm of n1_P0, font=\large] {$2$};
% \nego[ports=1,id=n2]{-1,-3}
% \node[left = 0cm of n2_P0, font=\large] {$n_2$};
% \node[above right = -0.2cm and 0cm of n2_P0, font=\large] {$4$};
% \nego[ports=1,id=n3]{1,-3}
% \node[left = 0cm of n3_P0, font=\large] {$n_3$};
% \node[above right = 0cm and -0.2cm of n3_P0, font=\large] {$3$};
% \nego[ports=1,id=n4]{-1,-4.5}
% \node[left = 0cm of n4_P0, font=\large] {$n_4$};
% \node[above right = -0.4cm and 0.1cm of n4_P0, font=\large] {$5$};
% \nego[ports=1,id=nf,spacing=2]{0,-6}
% \node[left = 0cm of nf_P0, font=\large] {$n_f$};
% \node[above right = 0cm and 0cm of nf_P0, font=\large] {$6$};
% \pgfsetarrowsend{latex}
% \draw (n0_P0) -- (n1_P0);
% \draw (n1_P0) -- (n2_P0);
% \draw (n1_P0) -- (n3_P0);
% \draw (n2_P0) -- (n4_P0);
% \draw (n3_P0) -- (nf_P0);
% \draw (n4_P0) to[out=120,in=-120] (n2_P0);
% \draw (n4_P0) -- (n3_P0);
% \draw (n4_P0) -- (nf_P0);
%\end{scope}
\end{tikzpicture}


==> tikz/expacyclic1.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=4.0]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=1,id=n1]{0,-1.5}
\node[left = 0.1cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n11]{-0.8,-3}
\node[left = 0.1cm of n11_P0, font=\large] {$n_1^1$};
\nego[ports=1,id=n12]{0.8,-3}
\node[right = 0.1cm of n12_P0, font=\large] {$n_1^2$};
\nego[ports=1,id=n1p]{0,-4.5}
\node[left = 0.1cm of n1p_P0, font=\large] {$n_1'$};
\nego[ports=1,id=n2]{4.0,-1.5}
\node[left = 0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=1,id=n21]{3.2,-3}
\node[left = 0.1cm of n21_P0, font=\large] {$n_{2}^1$};
\nego[ports=1,id=n22]{4.8,-3}
\node[right = 0.1cm of n22_P0, font=\large] {$n_{2}^2$};
\nego[ports=1,id=n2p]{4.0,-4.5}
\node[left = 0.1cm of n2p_P0, font=\large] {$n_2'$};
\nego[ports=1,id=nk]{8.0,-1.5}
\node[left = 0.1cm of nk_P0, font=\large] {$n_k$};
\nego[ports=1,id=nk1]{7.2,-3}
\node[left = 0.1cm of nk1_P0, font=\large] {$n_{k}^1$};
\nego[ports=1,id=nk2]{8.8,-3}
\node[right = 0.1cm of nk2_P0, font=\large] {$n_{k}^2$};
\nego[ports=1,id=nkp]{8,-4.5}
\node[left = 0.1cm of nkp_P0, font=\large] {$n_k'$};
\nego[ports=3,id=nf,spacing=4]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};

\node[right = 1.1cm of n2_P0, font=\Huge] {$\ldots$};
\node[right = 1.1cm of n2p_P0, font=\Huge] {$\ldots$};

\pgfsetarrowsend{latex}
\path (n0_P0) edge node[left]{\texttt{a}} (n1_P0);
\path (n1_P0) edge node[left]{\texttt{a}$_1$} (n11_P0);
\path (n1_P0) edge node[right]{\texttt{b}$_1$} (n12_P0);
\path (n11_P0) edge node[left]{\texttt{a}} (n1p_P0);
\path (n12_P0) edge node[right]{\texttt{a}} (n1p_P0);
\path (n1p_P0) edge node[left]{\texttt{a}} (nf_P0);

\path (n0_P1) edge node[left]{\texttt{a}} (n2_P0);
\path (n2_P0) edge node[left]{\texttt{a}$_i$} (n21_P0);
\path (n2_P0) edge node[right]{\texttt{b}$_i$} (n22_P0);
\path (n21_P0) edge node[left]{\texttt{a}} (n2p_P0);
\path (n22_P0) edge node[right]{\texttt{a}} (n2p_P0);
\path (n2p_P0) edge node[left]{\texttt{a}} (nf_P1);

\path (n0_P2) edge node[left]{\texttt{a}} (nk_P0);
\path (nk_P0) edge node[left]{\texttt{a}$_k$} (nk1_P0);
\path (nk_P0) edge node[right]{\texttt{b}$_k$} (nk2_P0);
\path (nk1_P0) edge node[left]{\texttt{a}} (nkp_P0);
\path (nk2_P0) edge node[right]{\texttt{a}} (nkp_P0);
\path (nkp_P0) edge node[left]{\texttt{a}} (nf_P2);



% \nego[ports=1,id=n2]{-1,-3}
% \node[left = 0cm of n2_P0, font=\large] {$n_2$};
% \node[above right = -0.2cm and 0cm of n2_P0, font=\large] {$4$};
% \nego[ports=1,id=n3]{1,-3}
% \node[left = 0cm of n3_P0, font=\large] {$n_3$};
% \node[above right = 0cm and -0.2cm of n3_P0, font=\large] {$3$};
% \nego[ports=1,id=n4]{-1,-4.5}
% \node[left = 0cm of n4_P0, font=\large] {$n_4$};
% \node[above right = 0cm and 0cm of n4_P0, font=\large] {$5$};
% \nego[ports=1,id=nf,spacing=2]{0,-6}
% \node[left = 0cm of nf_P0, font=\large] {$n_f$};
% \node[above right = 0cm and 0cm of nf_P0, font=\large] {$6$};
% \pgfsetarrowsend{latex}
% \draw (n0_P0) -- (n1_P0);
% \draw (n1_P0) -- (n2_P0);
% \draw (n1_P0) -- (n3_P0);
% \draw (n2_P0) -- (n4_P0);
% \draw (n3_P0) -- (nf_P0);
% \draw (n4_P0) to[out=120,in=-90] +(-1,1.5) to[out=90,in=-140] (n1_P0);
% \draw (n4_P0) -- (nf_P0);

% \draw (2,-2) to node[auto] {shortcut} +(2,0);

% \begin{scope}[shift={(6,0)}]
% \pgfsetarrowsend{}
% \nego[ports=1,id=n0,spacing=2]{0,0}
% \node[left = 0cm of n0_P0, font=\large] {$n_0$};
% \node[above right = 0cm and 0cm of n0_P0, font=\large] {$1$};
% \nego[ports=1,id=n1]{0,-1.5}
% \node[left = 0cm of n1_P0, font=\large] {$n_1$};
% \node[above right = 0cm and 0cm of n1_P0, font=\large] {$2$};
% \nego[ports=1,id=n2]{-1,-3}
% \node[left = 0cm of n2_P0, font=\large] {$n_2$};
% \node[above right = -0.2cm and 0cm of n2_P0, font=\large] {$4$};
% \nego[ports=1,id=n3]{1,-3}
% \node[left = 0cm of n3_P0, font=\large] {$n_3$};
% \node[above right = 0cm and -0.2cm of n3_P0, font=\large] {$3$};
% \nego[ports=1,id=n4]{-1,-4.5}
% \node[left = 0cm of n4_P0, font=\large] {$n_4$};
% \node[above right = -0.4cm and 0.1cm of n4_P0, font=\large] {$5$};
% \nego[ports=1,id=nf,spacing=2]{0,-6}
% \node[left = 0cm of nf_P0, font=\large] {$n_f$};
% \node[above right = 0cm and 0cm of nf_P0, font=\large] {$6$};
% \pgfsetarrowsend{latex}
% \draw (n0_P0) -- (n1_P0);
% \draw (n1_P0) -- (n2_P0);
% \draw (n1_P0) -- (n3_P0);
% \draw (n2_P0) -- (n4_P0);
% \draw (n3_P0) -- (nf_P0);
% \draw (n4_P0) to[out=120,in=-120] (n2_P0);
% \draw (n4_P0) -- (n3_P0);
% \draw (n4_P0) -- (nf_P0);
%\end{scope}
\end{tikzpicture}


==> tikz/expacyclic2.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=4.0]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
% \nego[ports=1,id=n1]{0,-1.5}
% \node[left = 0.1cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n11]{-0.8,-3}
\node[left = 0.1cm of n11_P0, font=\large] {$n_1^1$};
\nego[ports=1,id=n12]{0.8,-3}
\node[right = 0.1cm of n12_P0, font=\large] {$n_1^2$};
\nego[ports=1,id=n1p]{0,-4.5}
\node[left = 0.1cm of n1p_P0, font=\large] {$n_1'$};
\nego[ports=1,id=n2]{4.0,-1.5}
\node[left = 0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=1,id=n21]{3.2,-3}
\node[left = 0.1cm of n21_P0, font=\large] {$n_{2}^1$};
\nego[ports=1,id=n22]{4.8,-3}
\node[right = 0.1cm of n22_P0, font=\large] {$n_{2}^2$};
\nego[ports=1,id=n2p]{4.0,-4.5}
\node[left = 0.1cm of n2p_P0, font=\large] {$n_2'$};
\nego[ports=1,id=nk]{8.0,-1.5}
\node[left = 0.1cm of nk_P0, font=\large] {$n_k$};
\nego[ports=1,id=nk1]{7.2,-3}
\node[left = 0.1cm of nk1_P0, font=\large] {$n_{k}^1$};
\nego[ports=1,id=nk2]{8.8,-3}
\node[right = 0.1cm of nk2_P0, font=\large] {$n_{k}^2$};
\nego[ports=1,id=nkp]{8,-4.5}
\node[left = 0.1cm of nkp_P0, font=\large] {$n_k'$};
\nego[ports=3,id=nf,spacing=4]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};

\node[right = 1.1cm of n2_P0, font=\Huge] {$\ldots$};
\node[right = 1.1cm of n2p_P0, font=\Huge] {$\ldots$};

\pgfsetarrowsend{latex}
%\path (n0_P0) edge node[left]{\texttt{a}} (n1_P0);
\path (n0_P0) edge node[left,pos = 0.20]{\texttt{a\,a}$_1$} (n11_P0);
\path (n0_P0) edge node[right,pos = 0.20]{\texttt{a\,b}$_1$} (n12_P0);
\path (n11_P0) edge node[left]{\texttt{a}} (n1p_P0);
\path (n12_P0) edge node[right]{\texttt{a}} (n1p_P0);
\path (n1p_P0) edge node[left]{\texttt{a}} (nf_P0);

\path (n0_P1) edge node[left]{\texttt{a\,a}$_1$, \texttt{a\,b}$_1$ } (n2_P0);
\path (n2_P0) edge node[left]{\texttt{a}$_i$} (n21_P0);
\path (n2_P0) edge node[right]{\texttt{b}$_i$} (n22_P0);
\path (n21_P0) edge node[left]{\texttt{a}} (n2p_P0);
\path (n22_P0) edge node[right]{\texttt{a}} (n2p_P0);
\path (n2p_P0) edge node[left]{\texttt{a}} (nf_P1);

\path (n0_P2) edge node[left]{\texttt{a\,a}$_1$, \texttt{a\,b}$_1$} (nk_P0);
\path (nk_P0) edge node[left]{\texttt{a}$_k$} (nk1_P0);
\path (nk_P0) edge node[right]{\texttt{b}$_k$} (nk2_P0);
\path (nk1_P0) edge node[left]{\texttt{a}} (nkp_P0);
\path (nk2_P0) edge node[right]{\texttt{a}} (nkp_P0);
\path (nkp_P0) edge node[left]{\texttt{a}} (nf_P2);



% \nego[ports=1,id=n2]{-1,-3}
% \node[left = 0cm of n2_P0, font=\large] {$n_2$};
% \node[above right = -0.2cm and 0cm of n2_P0, font=\large] {$4$};
% \nego[ports=1,id=n3]{1,-3}
% \node[left = 0cm of n3_P0, font=\large] {$n_3$};
% \node[above right = 0cm and -0.2cm of n3_P0, font=\large] {$3$};
% \nego[ports=1,id=n4]{-1,-4.5}
% \node[left = 0cm of n4_P0, font=\large] {$n_4$};
% \node[above right = 0cm and 0cm of n4_P0, font=\large] {$5$};
% \nego[ports=1,id=nf,spacing=2]{0,-6}
% \node[left = 0cm of nf_P0, font=\large] {$n_f$};
% \node[above right = 0cm and 0cm of nf_P0, font=\large] {$6$};
% \pgfsetarrowsend{latex}
% \draw (n0_P0) -- (n1_P0);
% \draw (n1_P0) -- (n2_P0);
% \draw (n1_P0) -- (n3_P0);
% \draw (n2_P0) -- (n4_P0);
% \draw (n3_P0) -- (nf_P0);
% \draw (n4_P0) to[out=120,in=-90] +(-1,1.5) to[out=90,in=-140] (n1_P0);
% \draw (n4_P0) -- (nf_P0);

% \draw (2,-2) to node[auto] {shortcut} +(2,0);

% \begin{scope}[shift={(6,0)}]
% \pgfsetarrowsend{}
% \nego[ports=1,id=n0,spacing=2]{0,0}
% \node[left = 0cm of n0_P0, font=\large] {$n_0$};
% \node[above right = 0cm and 0cm of n0_P0, font=\large] {$1$};
% \nego[ports=1,id=n1]{0,-1.5}
% \node[left = 0cm of n1_P0, font=\large] {$n_1$};
% \node[above right = 0cm and 0cm of n1_P0, font=\large] {$2$};
% \nego[ports=1,id=n2]{-1,-3}
% \node[left = 0cm of n2_P0, font=\large] {$n_2$};
% \node[above right = -0.2cm and 0cm of n2_P0, font=\large] {$4$};
% \nego[ports=1,id=n3]{1,-3}
% \node[left = 0cm of n3_P0, font=\large] {$n_3$};
% \node[above right = 0cm and -0.2cm of n3_P0, font=\large] {$3$};
% \nego[ports=1,id=n4]{-1,-4.5}
% \node[left = 0cm of n4_P0, font=\large] {$n_4$};
% \node[above right = -0.4cm and 0.1cm of n4_P0, font=\large] {$5$};
% \nego[ports=1,id=nf,spacing=2]{0,-6}
% \node[left = 0cm of nf_P0, font=\large] {$n_f$};
% \node[above right = 0cm and 0cm of nf_P0, font=\large] {$6$};
% \pgfsetarrowsend{latex}
% \draw (n0_P0) -- (n1_P0);
% \draw (n1_P0) -- (n2_P0);
% \draw (n1_P0) -- (n3_P0);
% \draw (n2_P0) -- (n4_P0);
% \draw (n3_P0) -- (nf_P0);
% \draw (n4_P0) to[out=120,in=-120] (n2_P0);
% \draw (n4_P0) -- (n3_P0);
% \draw (n4_P0) -- (nf_P0);
%\end{scope}
\end{tikzpicture}


==> tikz/expacyclic3.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=4.0]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
% \nego[ports=1,id=n1]{0,-1.5}
% \node[left = 0.1cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n11]{-0.8,-3}
\node[left = 0.1cm of n11_P0, font=\large] {$n_1^1$};
\nego[ports=1,id=n12]{0.8,-3}
\node[right = 0.1cm of n12_P0, font=\large] {$n_1^2$};
\nego[ports=1,id=n1p]{0,-4.5}
\node[left = 0.1cm of n1p_P0, font=\large] {$n_1'$};
% \nego[ports=1,id=n2]{4.0,-1.5}
% \node[left = 0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=1,id=n21]{3.2,-3}
\node[left = 0.1cm of n21_P0, font=\large] {$n_{2}^1$};
\nego[ports=1,id=n22]{4.8,-3}
\node[right = 0.1cm of n22_P0, font=\large] {$n_{2}^2$};
\nego[ports=1,id=n2p]{4.0,-4.5}
\node[left = 0.1cm of n2p_P0, font=\large] {$n_2'$};
\nego[ports=1,id=nk]{8.0,-1.5}
\node[left = 0.1cm of nk_P0, font=\large] {$n_k$};
\nego[ports=1,id=nk1]{7.2,-3}
\node[left = 0.1cm of nk1_P0, font=\large] {$n_{k}^1$};
\nego[ports=1,id=nk2]{8.8,-3}
\node[right = 0.1cm of nk2_P0, font=\large] {$n_{k}^2$};
\nego[ports=1,id=nkp]{8,-4.5}
\node[left = 0.1cm of nkp_P0, font=\large] {$n_k'$};
\nego[ports=3,id=nf,spacing=4]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};

\node[right = 1.1cm of n2_P0, font=\Huge] {$\ldots$};
\node[right = 1.1cm of n2p_P0, font=\Huge] {$\ldots$};

\newcommand{\myarr}[4]{
$\begin{array}{l}
\texttt{a}\,\texttt{#1}_1\,\texttt{#2}_2 \, ,\\
\texttt{a}\,\texttt{#3}_1\,\texttt{#4}_2
\end{array}$
}
\newcommand{\myarrt}{
$\begin{array}{l}
\texttt{a}\,\texttt{a}_1\,\texttt{a}_2 \, , \texttt{a}\,\texttt{a}_1\,\texttt{b}_2\\
\texttt{a}\,\texttt{b}_1\,\texttt{a}_2 \, , \texttt{a}\,\texttt{b}_1\,\texttt{b}_2
\end{array}$
}
\pgfsetarrowsend{latex}
%\path (n0_P0) edge node[left]{\texttt{a}} (n1_P0);
\path (n0_P0) edge node[left,pos = 0.20]{\myarr{a}{a}{a}{b}} (n11_P0);
\path (n0_P0) edge node[right,pos = 0.20]{\myarr{b}{a}{b}{b}} (n12_P0);
\path (n11_P0) edge node[left]{\texttt{a}} (n1p_P0);
\path (n12_P0) edge node[right]{\texttt{a}} (n1p_P0);
\path (n1p_P0) edge node[left]{\texttt{a}} (nf_P0);

%\path (n0_P1) edge node[left]{\texttt{a\,a}$_1$, \texttt{a\,b}$_1$ } (n2_P0);
\path (n0_P1) edge node[left,pos=0.20]{\myarr{a}{a}{b}{a}} (n21_P0);
\path (n0_P1) edge node[right,pos=0.20]{\myarr{a}{b}{b}{b}} (n22_P0);
\path (n21_P0) edge node[left]{\texttt{a}} (n2p_P0);
\path (n22_P0) edge node[right]{\texttt{a}} (n2p_P0);
\path (n2p_P0) edge node[left]{\texttt{a}} (nf_P1);

\path (n0_P2) edge node[right]{\myarrt} (nk_P0);
\path (nk_P0) edge node[left]{\texttt{a}$_k$} (nk1_P0);
\path (nk_P0) edge node[right]{\texttt{b}$_k$} (nk2_P0);
\path (nk1_P0) edge node[left]{\texttt{a}} (nkp_P0);
\path (nk2_P0) edge node[right]{\texttt{a}} (nkp_P0);
\path (nkp_P0) edge node[left]{\texttt{a}} (nf_P2);



% \nego[ports=1,id=n2]{-1,-3}
% \node[left = 0cm of n2_P0, font=\large] {$n_2$};
% \node[above right = -0.2cm and 0cm of n2_P0, font=\large] {$4$};
% \nego[ports=1,id=n3]{1,-3}
% \node[left = 0cm of n3_P0, font=\large] {$n_3$};
% \node[above right = 0cm and -0.2cm of n3_P0, font=\large] {$3$};
% \nego[ports=1,id=n4]{-1,-4.5}
% \node[left = 0cm of n4_P0, font=\large] {$n_4$};
% \node[above right = 0cm and 0cm of n4_P0, font=\large] {$5$};
% \nego[ports=1,id=nf,spacing=2]{0,-6}
% \node[left = 0cm of nf_P0, font=\large] {$n_f$};
% \node[above right = 0cm and 0cm of nf_P0, font=\large] {$6$};
% \pgfsetarrowsend{latex}
% \draw (n0_P0) -- (n1_P0);
% \draw (n1_P0) -- (n2_P0);
% \draw (n1_P0) -- (n3_P0);
% \draw (n2_P0) -- (n4_P0);
% \draw (n3_P0) -- (nf_P0);
% \draw (n4_P0) to[out=120,in=-90] +(-1,1.5) to[out=90,in=-140] (n1_P0);
% \draw (n4_P0) -- (nf_P0);

% \draw (2,-2) to node[auto] {shortcut} +(2,0);

% \begin{scope}[shift={(6,0)}]
% \pgfsetarrowsend{}
% \nego[ports=1,id=n0,spacing=2]{0,0}
% \node[left = 0cm of n0_P0, font=\large] {$n_0$};
% \node[above right = 0cm and 0cm of n0_P0, font=\large] {$1$};
% \nego[ports=1,id=n1]{0,-1.5}
% \node[left = 0cm of n1_P0, font=\large] {$n_1$};
% \node[above right = 0cm and 0cm of n1_P0, font=\large] {$2$};
% \nego[ports=1,id=n2]{-1,-3}
% \node[left = 0cm of n2_P0, font=\large] {$n_2$};
% \node[above right = -0.2cm and 0cm of n2_P0, font=\large] {$4$};
% \nego[ports=1,id=n3]{1,-3}
% \node[left = 0cm of n3_P0, font=\large] {$n_3$};
% \node[above right = 0cm and -0.2cm of n3_P0, font=\large] {$3$};
% \nego[ports=1,id=n4]{-1,-4.5}
% \node[left = 0cm of n4_P0, font=\large] {$n_4$};
% \node[above right = -0.4cm and 0.1cm of n4_P0, font=\large] {$5$};
% \nego[ports=1,id=nf,spacing=2]{0,-6}
% \node[left = 0cm of nf_P0, font=\large] {$n_f$};
% \node[above right = 0cm and 0cm of nf_P0, font=\large] {$6$};
% \pgfsetarrowsend{latex}
% \draw (n0_P0) -- (n1_P0);
% \draw (n1_P0) -- (n2_P0);
% \draw (n1_P0) -- (n3_P0);
% \draw (n2_P0) -- (n4_P0);
% \draw (n3_P0) -- (nf_P0);
% \draw (n4_P0) to[out=120,in=-120] (n2_P0);
% \draw (n4_P0) -- (n3_P0);
% \draw (n4_P0) -- (nf_P0);
%\end{scope}
\end{tikzpicture}


==> tikz/fragmentEx1.tex <==
\begin{tikzpicture}
\nego[ports=2,id=n1,spacing=1.5,color=black]{0,-1.5}
\node[above left = -0.1cm and 0.1cm of n1_P0, font=\large,black] {$n_1$};
%\nego[ports=1,id=n2,color=black]{1.5,-3}
%\node[left = 0cm of n2_P0, font=\large,black] {$n_2$};
\nego[ports=1,id=n3,color=black]{1.5,-4.5}
\node[left = 0cm of n3_P0, font=\large,color=black] {$n_3$};
\nego[ports=2,id=n4,spacing=1.5,color=black]{-2,-3.75}
\node[left = 0cm of n4_P0, font=\large,black] {$n_4$};
\nego[ports=2,id=n5,spacing=1.5,color=black]{0,-6}
\node[below left = -0.1cm and 0.1cm of n5_P0, font=\large,black] {$n_5$};
%\nego[ports=1,id=n6,spacing=1.5,color=black]{2.3,-3.75}
%\node[below right = -0.1cm and -0.1cm of n6_P0, font=\large,black] {$n_6$};
\pgfsetarrowsend{latex}
\begin{scope}[black,every node/.style={text=black}]
%\path (n1_P0) 
%		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P0)
%		edge node[pos=0.122, left=-0.1cm] {a} (n5_P0);
%\path (n1_P1) 
%		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P1)
%		edge node[left=-0.1cm] {a} (n2_P0);
%\path (n2_P0) edge[black] (n3_P0);
%\path (n3_P0) edge[black,out=60,in=-60] (n2_P0);
\path (n3_P0) edge[black] (n5_P1);
\path (n4_P0) edge (n5_P0);
\path (n4_P1) edge (n5_P1);
\path (n5_P0) 
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P0)
		edge[out=180,in=-180,looseness=2] node[pos=0.35, below left]{a} (n1_P0);
\path (n5_P1)
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P1);
%		edge[out=55,in=-90] node[pos=0.3, below right]{a} (n6_P0);
%\draw (n6_P0) edge[out=90,in=-55] (n1_P1);
\end{scope}
\end{tikzpicture}


==> tikz/fragmentEx2.tex <==
\begin{tikzpicture}
\nego[ports=2,id=n1,spacing=1.5,color=black]{0,-1.5}
\node[above left = -0.1cm and 0.1cm of n1_P0, font=\large,black] {$n_1$};
\nego[ports=1,id=n2,color=black]{1.5,-3}
\node[left = 0cm of n2_P0, font=\large,black] {$n_2$};
\nego[ports=2,id=n4,spacing=1.5,color=black]{-2,-3.75}
\nego[ports=1,id=n3,color=black]{1.5,-4.5}
\node[left = 0cm of n3_P0, font=\large,color=black] {$n_3$};
\node[left = 0cm of n4_P0, font=\large,black] {$n_4$};
\nego[ports=2,id=n5,spacing=1.5,color=black]{0,-6}
\node[below left = -0.1cm and 0.1cm of n5_P0, font=\large,black] {$n_5$};
\nego[ports=1,id=n6,spacing=1.5,color=black]{2.3,-3.75}
\node[below right = -0.1cm and -0.1cm of n6_P0, font=\large,black] {$n_6$};
\pgfsetarrowsend{latex}
\begin{scope}[black,every node/.style={text=black}]
\path (n1_P0) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P0)
		edge node[pos=0.122, left=-0.1cm] {a} (n5_P0);
\path (n1_P1) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P1)
		edge node[left=-0.1cm] {a} (n2_P0);
\path (n2_P0) edge[black] (n3_P0);
\path (n3_P0) edge[black,out=60,in=-60] (n2_P0);
\path (n3_P0) edge[black] (n5_P1);
\path (n4_P0) edge (n5_P0);
\path (n4_P1) edge (n5_P1);
\path (n5_P0) 
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P0)
		edge[out=180,in=-180,looseness=2] node[pos=0.35, below left]{a} (n1_P0);
\path (n5_P1)
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P1)
		edge[out=55,in=-90] node[pos=0.3, below right]{a} (n6_P0);
\draw (n6_P0) edge[out=90,in=-55] (n1_P1);
\end{scope}
\end{tikzpicture}


==> tikz/fragmentEx3.tex <==
\begin{tikzpicture}
\node[above left = -0.1cm and 0.1cm of n1_P0, font=\large,white] {$n_1$};
\node[below left = -0.1cm and 0.1cm of n5_P0, font=\large,white] {$n_5$};
\nego[ports=1,id=n2,color=black]{0,-3}
\node[left = 0.1cm of n2_P0, font=\large,color=black] {$n_2$};
\nego[ports=1,id=n3,color=black]{0,-4.5}
\node[left = 0.1cm of n3_P0, font=\large,color=black] {$n_3$};
\pgfsetarrowsend{latex}
\path (n2_P0) edge[black] (n3_P0);
\path (n3_P0) edge[black,out=60,in=-60] (n2_P0);
\end{tikzpicture}


==> tikz/fragmentEx4.tex <==
\begin{tikzpicture}
%\node[above left = -0.1cm and 0.1cm of n1_P0, font=\large,white] {$n_1$};
\nego[ports=2,id=nf,spacing=1.5,color=white]{0,-7.5}
\nego[ports=1,id=n2,color=black]{1.5,-3}
\node[left = 0.1cm of n2_P0, font=\large,color=black] {$n_2$};
\nego[ports=1,id=n3,color=black]{1.5,-4.5}
\node[left = 0.1cm of n3_P0, font=\large,color=black] {$n_3$};
\nego[ports=1,id=nf,color=black]{1.5,-6}
\node[left = 0.1cm of nf_P0, font=\large,color=black] {$n_{2f}$};
\pgfsetarrowsend{latex}
\path (n2_P0) edge[black] (n3_P0);
\path (n3_P0) edge[black] (nf_P0);
\end{tikzpicture}


==> tikz/fragments1.tex <==
\begin{tikzpicture}
\node[above left = -0.1cm and 0.1cm of n1_P0, font=\large,white] {$n_1$};
\node[below left = -0.1cm and 0.1cm of n5_P0, font=\large,white] {$n_5$};
\nego[ports=1,id=n2]{1.5,-3}
\node[left = 0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=1,id=n3]{1.5,-4.5}
\node[left = 0.1cm of n3_P0, font=\large] {$n_3$};
\pgfsetarrowsend{latex}
\path (n2_P0) edge (n3_P0);
\path (n3_P0) edge[out=60,in=-60] (n2_P0);
\end{tikzpicture}

==> tikz/fragments2.tex <==
\begin{tikzpicture}
\nego[ports=2,id=n1,spacing=1.5,color=black]{0,-1.5}
\node[above left = -0.1cm and 0.1cm of n1_P0, font=\large,black] {$n_1$};
\nego[ports=1,id=n7,color=black]{1.5,-3.75}
\node[left = 0cm of n7_P0, font=\large,black] {$n_2$};
\nego[ports=2,id=n4,spacing=1.5,color=black]{-2,-3.75}
\node[left = 0cm of n4_P0, font=\large,black] {$n_4$};
\nego[ports=2,id=n5,spacing=1.5,color=black]{0,-6}
\node[below left = -0.1cm and 0.1cm of n5_P0, font=\large,black] {$n_5$};
\nego[ports=1,id=n6,spacing=1.5,color=black]{2.8,-3.75}
\node[below right = -0.1cm and -0.1cm of n6_P0, font=\large,black] {$n_6$};
\pgfsetarrowsend{latex}
\begin{scope}[black,every node/.style={text=white}]
\path (n1_P0) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P0)
		edge node[pos=0.122, left=-0.1cm] {a} (n5_P0);
\path (n1_P1) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P1)
		edge node[left=-0.1cm] {a} (n7_P0);
\path (n7_P0) edge[black] (n5_P1);
\path (n4_P0) edge (n5_P0);
\path (n4_P1) edge (n5_P1);
\path (n5_P0) 
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P0)
		edge[out=180,in=-180,looseness=2] node[pos=0.35, below left]{a} (n1_P0);
\path (n5_P1)
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P1)
		edge[out=0,in=-90] node[pos=0.3, below right]{a} (n6_P0);
\draw (n6_P0) edge[out=90,in=0] (n1_P1);
\end{scope}
\end{tikzpicture}

==> tikz/fragments3.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=1.5]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=2,id=n1,spacing=1.5]{0,-1.5}
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\nego[ports=3,id=nf,spacing=1.5]{0,-3.0}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
%hide node labels
\draw (n0_P0) -- (n1_P0);
\draw (n0_P1) -- (n1_P1);
\draw (n0_P2) -- (nf_P2);
\draw (n1_P0) -- (nf_P0);
\draw (n1_P1) -- (nf_P1);
\end{tikzpicture}

==> tikz/lts.tex <==
\begin{tikzpicture}[scale=1]
\nego[ports=4,id=n0,spacing=2]{0,0}
\nego[ports=2,id=n1,spacing=2]{0,-2}
\nego[ports=2,id=n2,spacing=2]{4,-2}
\nego[ports=2,id=n3,spacing=2]{2,-4}
\nego[ports=4,id=nf,spacing=2]{0,-6}
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\labelEdge[start=n0_P0,end=n1_P0,dist=1,shift={-0.3,0}]{\texttt{a}}
\draw (n0_P1) -- (n1_P1);
\labelEdge[start=n0_P1,end=n1_P1,dist=1,shift={-0.3,0}]{\texttt{a}}
\draw (n0_P2) -- (n2_P0);
\labelEdge[start=n0_P2,end=n2_P0,dist=1,shift={-0.3,0}]{\texttt{a}}
\draw (n0_P3) -- (n2_P1);
\labelEdge[start=n0_P3,end=n2_P1,dist=1,shift={-0.3,0}]{\texttt{a}}
\draw (n1_P0) to [out=-135,in=-90,out looseness=2] node [at end,auto] {\texttt{b}} +(-0.7,0) to [out=90,in=135,in looseness=2] (n1_P0);
\draw (n1_P1) to [out=-45,in=-90,out looseness=2] node [at end,auto,swap] {\texttt{b}} +(0.7,0) to [out=90,in=45,in looseness=2] (n1_P1);
\draw (n1_P0) -- (nf_P0);
\labelEdge[start=n1_P0,end=nf_P0,dist=1,shift={-0.3,0}]{\texttt{c}}
\draw (n1_P1) -- (n3_P0);
\labelEdge[start=n1_P1,end=n3_P0,dist=1,shift={-0.3,0}]{\texttt{c}}
\draw (n2_P0) -- (n3_P1);
\labelEdge[start=n2_P0,end=n3_P1,dist=1,shift={-0.3,0}]{\texttt{d}}
\draw (n2_P1) -- (nf_P3);
\labelEdge[start=n2_P1,end=nf_P3,dist=1,shift={-0.3,0}]{\texttt{d}}
\draw (n3_P0) -- (nf_P1);
\labelEdge[start=n3_P0,end=nf_P1,dist=1,shift={-0.3,0}]{\texttt{e}}
\draw (n3_P1) -- (nf_P2);
\labelEdge[start=n3_P1,end=nf_P2,dist=1,shift={-0.3,0}]{\texttt{e}}
\end{tikzpicture}

==> tikz/lts2.tex <==
\begin{tikzpicture}[scale=1]
\node[circle, fill=black, inner sep=0.4mm] (lts1) at (3,0) {};
\node[circle, fill=black, inner sep=0.4mm] (lts2) at (3,-1.5) {};
\node[circle, fill=black, inner sep=0.4mm] (lts3) at (2,-3) {};
\node[circle, fill=black, inner sep=0.4mm] (lts4) at (4,-3) {};
\node[circle, fill=black, inner sep=0.4mm] (lts5) at (3,-4.5) {};
\node[circle, fill=black, inner sep=0.4mm] (lts6) at (3,-6) {};
\node[circle, fill=black, inner sep=0.4mm] (lts7) at (3,-7.5) {};
\pgfsetarrowsend{latex}
\draw (lts1) -- (lts2);
\labelEdge[start=lts1,end=lts2,dist=0.75,shift={-0.35,0}]{$\trf{\texttt{a}}$}
\draw (lts2) -- (lts3);
\labelEdge[start=lts2,end=lts3,dist=0.75,shift={-0.35,0}]{$\trf{\texttt{c}}$}
\draw (lts2) -- (lts4);
\labelEdge[start=lts2,end=lts4,dist=0.75,shift={0.35,0}]{$\trf{\texttt{d}}$}
\draw (lts3) -- (lts5);
\labelEdge[start=lts3,end=lts5,dist=0.75,shift={-0.45,0}]{$\trf{\texttt{d}}$}
\draw (lts4) -- (lts5);
\labelEdge[start=lts4,end=lts5,dist=0.75,shift={0.45,0}]{$\trf{\texttt{c}}$}
\draw (lts5) -- (lts6);
\labelEdge[start=lts5,end=lts6,dist=0.75,shift={-0.35,0}]{$\trf{\texttt{e}}$}
\draw (lts6) -- (lts7);
\labelEdge[start=lts6,end=lts7,dist=0.75,shift={-0.35,0}]{$\trf{\texttt{f}}$}
\draw (lts2) to [out=-45,in=-90,out looseness=2] node [at end,auto,swap] {$\trf{\texttt{b}}$} +(0.7,0) to [out=90,in=45,in looseness=2] (lts2);
\draw (lts4) to [out=-45,in=-90,out looseness=2] node [at end,auto,swap] {$\trf{\texttt{b}}$} +(0.7,0) to [out=90,in=45,in looseness=2] (lts4);
\end{tikzpicture}

==> tikz/lts3.tex <==
\begin{tikzpicture}[scale=1]
\node[circle, fill=black, inner sep=0.4mm] (lts1) at (3,0) {};
\node[circle, fill=black, inner sep=0.4mm] (lts2) at (3,-1.5) {};
\node[circle, fill=black, inner sep=0.4mm] (lts3) at (2,-3) {};
\node[circle, fill=black, inner sep=0.4mm] (lts4) at (4,-3) {};
\node[circle, fill=black, inner sep=0.4mm] (lts5) at (3,-4.5) {};
\node[circle, fill=black, inner sep=0.4mm] (lts6) at (3,-6) {};
\node[circle, fill=black, inner sep=0.4mm] (lts7) at (3,-7.5) {};
\pgfsetarrowsend{latex}
\draw (lts1) -- (lts2);
\labelEdge[start=lts1,end=lts2,dist=0.75,shift={-0.35,0}]{$\trf{\texttt{a}}$}
\draw (lts2) -- (lts3);
\labelEdge[start=lts2,end=lts3,dist=0.85,shift={-0.55,0}]{$\trf{\texttt{b}}^\ast\trf{\texttt{c}}$}
\draw (lts2) -- (lts4);
\labelEdge[start=lts2,end=lts4,dist=0.85,shift={0.55,0}]{$\trf{\texttt{b}}^\ast\trf{\texttt{d}}$}
\draw (lts3) -- (lts5);
\labelEdge[start=lts3,end=lts5,dist=0.85,shift={-0.45,0}]{$\trf{\texttt{d}}$}
\draw (lts4) -- (lts5);
\labelEdge[start=lts4,end=lts5,dist=0.85,shift={0.8,0}]{$\trf{\texttt{b}}^\ast\trf{\texttt{c}}$}
\draw (lts5) -- (lts6);
\labelEdge[start=lts5,end=lts6,dist=0.75,shift={-0.35,0}]{$\trf{\texttt{e}}$}
\draw (lts6) -- (lts7);
\labelEdge[start=lts6,end=lts7,dist=0.75,shift={-0.35,0}]{$\trf{\texttt{f}}$}
\end{tikzpicture}

==> tikz/lts4.tex <==
\begin{tikzpicture}[scale=1]
\node[circle, fill=black, inner sep=0.4mm] (lts1) at (3,0) {};
\node[circle, fill=black, inner sep=0.4mm] (lts2) at (3,-1.5) {};
\node[circle, fill=black, inner sep=0.4mm] (lts5) at (3,-4.5) {};
\node[circle, fill=black, inner sep=0.4mm] (lts6) at (3,-6) {};
\node[circle, fill=black, inner sep=0.4mm] (lts7) at (3,-7.5) {};
\pgfsetarrowsend{latex}
\draw (lts1) -- (lts2);
\labelEdge[start=lts1,end=lts2,dist=0.75,shift={-0.35,0}]{$\trf{\texttt{a}}$}
\draw (lts2) to [out=-120,in=120] (lts5);
\draw (lts2) to [out=-60,in=60] (lts5);
\labelEdge[start=lts2,end=lts5,dist=1.75,shift={-1.35,0}]{$\trf{\texttt{b}}^\ast\trf{\texttt{c}}\trf{\texttt{d}}$}
\labelEdge[start=lts2,end=lts5,dist=1.75,shift={1.7,0}]{$\trf{\texttt{b}}^\ast\trf{\texttt{d}}\trf{\texttt{b}}^\ast\trf{\texttt{c}}$}
\draw (lts5) -- (lts6);
\labelEdge[start=lts5,end=lts6,dist=0.75,shift={-0.35,0}]{$\trf{\texttt{e}}$}
\draw (lts6) -- (lts7);
\labelEdge[start=lts6,end=lts7,dist=0.75,shift={-0.35,0}]{$\trf{\texttt{f}}$}
\end{tikzpicture}

==> tikz/lts5.tex <==
\begin{tikzpicture}[scale=1]
\node[circle, fill=black, inner sep=0.4mm] (lts1) at (3,0) {};
\node[circle, fill=black, inner sep=0.4mm] (lts7) at (3,-7.5) {};
\pgfsetarrowsend{latex}
\draw (lts1) -- (lts7);
\labelEdge[start=lts1,end=lts6,dist=4.25,shift={2.3,0}]{
\begin{tabular}{l}
$\trf{\texttt{a}} \big( \trf{\texttt{b}}^\ast\trf{\texttt{c}}\trf{\texttt{d}} \;\cup$\\
$\hspace{0.7cm}\trf{\texttt{b}}^\ast\trf{\texttt{d}}\trf{\texttt{b}}^\ast\trf{\texttt{c}} \big) \trf{\texttt{e}}\trf{\texttt{f}}$
\end{tabular}}
\end{tikzpicture}


==> tikz/multifragment.tex <==
\begin{tikzpicture}

\begin{scope}[shift = {(-1.0,0)}]
\nego[ports=2,id=n0, spacing=3]{0,1.5}
\node[left = 0.1cm of n0_P0, font=\large] {$n_0$};
\nego[ports=1,id=n1, color=black]{-0.75,0}
\node[left = 0.1cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2, color=black]{0.75,0}
\node[right = 0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=1,id=n3, color=black]{-0.75,-1.5}
\node[left = 0.1cm of n3_P0, font=\large] {$n_3$};
\nego[ports=1,id=n4, color=black]{0.75,-1.5}
\node[right = 0.1cm of n4_P0, font=\large] {$n_4$};


\nego[ports=1,id=n5, color=black]{3,0}
\node[left = 0.1cm of n5_P0, font=\large] {$n_5$};
\nego[ports=1,id=n6, color=black]{3,-1.5}
\node[left = 0.1cm of n6_P0, font=\large] {$n_6$};
\nego[ports=2,id=nf, spacing=3]{0,-3}
\node[left = 0.1cm of nf_P0, font=\large] {$n_f$};

\node[font=\normalsize, color=black] at (1.4,-4.0){A sound deterministic negotiation $\N$};


\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\draw (n0_P0) -- (n2_P0);
\draw (n0_P1) -- (n5_P0);
\draw (n1_P0) edge[color=black] (n3_P0);
\draw (n2_P0) edge[color=black] (n4_P0);
\draw (n3_P0) edge[color=black, out=30,in=150] (n4_P0);
\draw (n3_P0) edge[color=black] (nf_P0);
\draw (n4_P0) edge[color=black, out=-150,in=-30] (n3_P0);
\draw (n5_P0) edge[color=black, out=-60,in=60] (n6_P0);
\draw (n6_P0) edge[color=black, out=120,in=-120] (n5_P0);
\draw (n6_P0) edge[color=black] (nf_P1);
\end{scope}

\begin{scope}[shift ={(-6.0,-6.5)}]
\node[font=\Large, color=red] at (-0.75,1.0){${\cal F}_{n_1}$};
\nego[ports=1,id=n1, color=black]{-0.75,0}
\node[left = 0.1cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n3, color=black]{-0.75,-1.5}
\node[left = 0.1cm of n3_P0, font=\large] {$n_3$};
\nego[ports=1,id=n4, color=black]{0.75,-1.5}
\node[right = 0.1cm of n4_P0, font=\large] {$n_4$};
\nego[ports=1,id=nf1, color=black,]{0,-3}
\node[left = 0.1cm of nf1_P0, font=\large] {$\hat{n}_1$};

\draw (n1_P0) edge[color=black] (n3_P0);
\draw (n3_P0) edge[color=black, out=30,in=150] (n4_P0);
\draw (n3_P0) edge[color=black] (nf1_P0);
\draw (n4_P0) edge[color=black, out=-150,in=-30] (n3_P0);
\draw (n3_P0) edge[color=black] (nf1_P0);
\end{scope}

\begin{scope}[shift = {(-2.5,-6.5)}]
\node[font=\Large, color=red] at (0.75,1.0){${\cal F}_{n_2}$};
\nego[ports=1,id=n2, color=black]{0.75,0}
\node[right = 0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=1,id=n3, color=black]{-0.75,-1.5}
\node[left = 0.1cm of n3_P0, font=\large] {$n_3$};
\nego[ports=1,id=n4, color=black]{0.75,-1.5}
\node[right = 0.1cm of n4_P0, font=\large] {$n_4$};
\nego[ports=1,id=nf2, color=black,]{0,-3}
\node[left = 0.1cm of nf2_P0, font=\large] {$\hat{n}_2$};

\draw (n2_P0) edge[color=black] (n4_P0);
\draw (n3_P0) edge[color=black, out=30,in=150] (n4_P0);
\draw (n3_P0) edge[color=black] (nf2_P0);
\draw (n4_P0) edge[color=black, out=-150,in=-30] (n3_P0);
\draw (n3_P0) edge[color=black] (nf2_P0);
\node[font=\normalsize, color=black] at (-0.3,-4.0){The three one-party fragments of $\N$};
\end{scope}

\begin{scope}[shift ={(-2.5,-6.5)}]

\node[font=\Large, color=red] at (3,1.0){${\cal F}_{n_5}$};
\nego[ports=1,id=n5, color=black]{3,0}
\node[left = 0.1cm of n5_P0, font=\large] {$n_5$};
\nego[ports=1,id=n6, color=black]{3,-1.5}
\node[left = 0.1cm of n6_P0, font=\large] {$n_6$};
\nego[ports=1,id=nf3, color=black,]{3,-3}
\node[left = 0.1cm of nf3_P0, font=\large] {$\hat{n}_5$};

\draw (n5_P0) edge[color=black, out=-60,in=60] (n6_P0);
\draw (n6_P0) edge[color=black, out=120,in=-120] (n5_P0);
\draw (n6_P0) edge[color=black] (nf3_P0);
\end{scope}


\begin{scope}[shift ={(3.5,-6.5)}]
\node[font=\Large, color=blue] at (1.5,1.0){${\cal F}^1$};
\nego[ports=1,id=n1, color=black]{-0.75,0}
\node[left = 0.1cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2, color=black]{0.75,0}
\node[right = 0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=1,id=n3, color=black]{-0.75,-1.5}
\node[left = 0.1cm of n3_P0, font=\large] {$n_3$};
\nego[ports=1,id=n4, color=black]{0.75,-1.5}
\node[right = 0.1cm of n4_P0, font=\large] {$n_4$};


\nego[ports=1,id=n5, color=black]{3,0}
\node[left = 0.1cm of n5_P0, font=\large] {$n_5$};
\nego[ports=1,id=n6, color=black]{3,-1.5}
\node[left = 0.1cm of n6_P0, font=\large] {$n_6$};
\nego[ports=1,id=nf1]{0,-3}
\node[left = 0.1cm of nf1_P0, font=\large] {$\hat{n}_1$};
\nego[ports=1,id=nf2]{3,-3}
\node[left = 0.1cm of nf2_P0, font=\large] {$\hat{n}_5$};

\node[font=\normalsize, color=black] at (1.2,-4.0){The $1$-fragment of $\N$};


\pgfsetarrowsend{latex}
\draw (n1_P0) edge[color=black] (n3_P0);
\draw (n2_P0) edge[color=black] (n4_P0);
\draw (n3_P0) edge[color=black, out=30,in=150] (n4_P0);
\draw (n3_P0) edge[color=black] (nf1_P0);
\draw (n4_P0) edge[color=black, out=-150,in=-30] (n3_P0);
\draw (n5_P0) edge[color=black, out=-60,in=60] (n6_P0);
\draw (n6_P0) edge[color=black, out=120,in=-120] (n5_P0);
\draw (n6_P0) edge[color=black] (nf2_P0);
\end{scope}

\end{tikzpicture}


==> tikz/nosynchronizers.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=2.0]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=2,id=n1,spacing=2]{0,-2}
\node[above right = -0.1cm and 0.5cm of n1_P0, font=\large] {$n_1$};
\nego[ports=2,id=n2,spacing=2]{2,-4}
\node[above right = -0.1cm and 0.5cm of n2_P0, font=\large] {$n_2$};
\nego[ports=3,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};

\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\draw (n0_P1) -- (n1_P1);
\draw (n0_P2) -- (n2_P1);
\draw (4.0,-1) -- (5.5,-1.5) -- (5.5,-5.5) -- (nf_P2);
\draw (n1_P0) to node[pos=0.5,auto] {\texttt{b}} (nf_P0);
\draw (n1_P0) to  node[pos=0.7,auto]{\texttt{a}} (-1.0,-2.4) to (nf_P0);
\draw (-1.0,-2.4) to[out=90,in=130, looseness=2] (n1_P0);
\draw (n1_P1) to[out=-140,in=140] node[pos=0.5,right,swap]{\texttt{b}} (nf_P1);
\draw (n1_P1) to[out=-110,in=110] node[pos=0.5,auto,swap]{\texttt{a}} (n2_P0);
\draw (n2_P0) to[out=70,in=-70] node[pos=0.5,auto,swap]{\texttt{a}} (n1_P1);
%\draw (n2_P1) to[out=-45,in=45,looseness=10] node[pos=0.5,auto,swap]{\texttt{a}} (n2_P1);
\draw (n2_P1) to  node[pos=0.5,below]{\texttt{a}} (5.0,-4.4) to (nf_P2);
\draw (5.0,-4.4) to[out=90,in=40, looseness=2] (n2_P1);
\draw (n2_P0) to node[pos=0.5,auto]{\texttt{b}} (nf_P1);
\draw (n2_P1) to node[pos=0.5,left]{\texttt{b}} (nf_P2);
\end{tikzpicture}


==> tikz/oneAgentExample.tex <==
\begin{tikzpicture}
\nego[ports=1,id=n0,spacing=2]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\node[above right = 0cm and 0cm of n0_P0, font=\large] {$1$};
\nego[ports=1,id=n1]{0,-1.5}
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\node[above right = 0cm and 0cm of n1_P0, font=\large] {$2$};
\nego[ports=1,id=n2]{-1,-3}
\node[left = 0cm of n2_P0, font=\large] {$n_2$};
\node[above right = -0.2cm and 0cm of n2_P0, font=\large] {$4$};
\nego[ports=1,id=n3]{1,-3}
\node[left = 0cm of n3_P0, font=\large] {$n_3$};
\node[above right = 0cm and -0.2cm of n3_P0, font=\large] {$3$};
\nego[ports=1,id=n4]{-1,-4.5}
\node[left = 0cm of n4_P0, font=\large] {$n_4$};
\node[right = 0.2cm  of n4_P0, font=\large] {$5$};
\nego[ports=1,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\node[above right = 0.1cm and 0cm of nf_P0, font=\large] {$6$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\draw (n1_P0) -- (n2_P0);
\draw (n1_P0) -- (n3_P0);
\draw (n2_P0) -- (n4_P0);
\draw (n3_P0) -- (nf_P0);
\draw (n4_P0) to[out=120,in=-120] (n2_P0);
\draw (n4_P0) -- (n3_P0);
\draw (n4_P0) -- (nf_P0);

\draw (2,-2) to node[auto] {\begin{tabular}{c}shortcut\\and merge\end{tabular}} +(2,0);

\begin{scope}[shift={(6,0)}]
\pgfsetarrowsend{}
\nego[ports=1,id=n0,spacing=2]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\node[above right = 0cm and 0cm of n0_P0, font=\large] {$1$};
\nego[ports=1,id=n1]{0,-1.5}
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\node[above right = 0cm and 0cm of n1_P0, font=\large] {$2$};
\nego[ports=1,id=n2]{-1,-3}
\node[left = 0cm of n2_P0, font=\large] {$n_2$};
\node[above right = -0.2cm and 0cm of n2_P0, font=\large] {$4$};
\nego[ports=1,id=n3]{1,-3}
\node[left = 0cm of n3_P0, font=\large] {$n_3$};
\node[above right = 0cm and -0.2cm of n3_P0, font=\large] {$3$};
\nego[ports=1,id=n4]{-1,-4.5}
\node[left = 0cm of n4_P0, font=\large] {$n_4$};
\node[right = 0.2cm of n4_P0, font=\large] {$5$};
\nego[ports=1,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\node[above right = 0cm and 0cm of nf_P0, font=\large] {$6$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\draw (n1_P0) -- (n2_P0);
\draw (n1_P0) -- (n3_P0);
\draw (n2_P0) -- (n4_P0);
\draw (n3_P0) -- (nf_P0);
\draw (n4_P0) to[out=120,in=-120] (n2_P0);
\draw (n4_P0) -- (nf_P0);
\end{scope}

\draw (8,-2) to node[auto] {shortcut} +(2,0);

\begin{scope}[shift={(12,0)}]
\pgfsetarrowsend{}
\nego[ports=1,id=n0,spacing=2]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\node[above right = 0cm and 0cm of n0_P0, font=\large] {$1$};
\nego[ports=1,id=n1]{0,-1.5}
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\node[above right = 0cm and 0cm of n1_P0, font=\large] {$2$};
\nego[ports=1,id=n2]{-1,-3}
\node[left = 0cm of n2_P0, font=\large] {$n_2$};
\node[above right = -0.2cm and 0cm of n2_P0, font=\large] {$4$};
\nego[ports=1,id=n3]{1,-3}
\node[left = 0cm of n3_P0, font=\large] {$n_3$};
\node[above right = 0cm and -0.2cm of n3_P0, font=\large] {$3$};
\nego[ports=1,id=n4]{-1,-4.5}
\node[left = 0cm of n4_P0, font=\large] {$n_4$};
\node[above right = 0.1cm and 0cm of n4_P0, font=\large] {$5$};
\nego[ports=1,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\node[above right = 0.1cm and 0cm of nf_P0, font=\large] {$6$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\draw (n1_P0) -- (n2_P0);
\draw (n1_P0) -- (n3_P0);
\draw (n2_P0) -- (n4_P0);
\draw (n3_P0) -- (nf_P0);
\draw (n4_P0) to[out=-40,in=-90] +(0.8,0) to [out=90,in=40] (n4_P0);
\draw (n4_P0) -- (nf_P0);
\end{scope}
\end{tikzpicture}


==> tikz/replication.tex <==
\begin{tikzpicture}
\nego[ports=2,id=n1,spacing=1.5,color=black]{0,-1.5}
\node[above right = 0.0cm and 0.3cm of n1_P0, font=\large,black] {$n_1$};
\nego[ports=2,id=n4,spacing=1.5,color=black]{-2,-3.75}
\node[above right = 0.0cm and 0.3cm of n4_P0, font=\large,black] {$n_4$};
\nego[ports=2,id=n5,spacing=1.5,color=black]{0,-6}
\node[below right = -0.1cm and 0.3cm of n5_P0, font=\large,black] {$n_5$};
\pgfsetarrowsend{latex}
\begin{scope}[black,every node/.style={text=white}]
\path (n1_P0) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P0)
		edge node[pos=0.122, left=-0.1cm] {a} (n5_P0);
\path (n1_P1) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P1)
		edge node[left=-0.1cm] {a} (n5_P1);
\path (n4_P0) edge (n5_P0);
\path (n4_P1) edge (n5_P1);
\path (n5_P0) 
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P0)
		edge[out=170,in=-170,looseness=2] node[pos=0.35, below left]{a} (n1_P0);
\path (n5_P1)
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P1)
		edge[out=45,in=-45] node[pos=0.3, below right]{a} (n1_P1);
\end{scope}

\begin{scope}[shift={(6.5,0)}]
\pgfsetarrowsend{}
\nego[ports=1,id=n1,spacing=1.5,color=black]{0,-1.5}
\node[above right = -0.1cm and 0.1cm of n1_P0, font=\large,black] {$n_1$};
\nego[ports=1,id=n4,spacing=1.5,color=black]{-2,-3.75}
\node[right = 0.1cm of n4_P0, font=\large,color=black] {$n_4$};
\nego[ports=1,id=n5,spacing=1.5,color=black]{0,-6}
\node[below right = -0.1cm and 0.1cm of n5_P0, font=\large,color=black] {$n_5$};

\begin{scope}[black,every node/.style={text=white}]
\pgfsetarrowsend{latex}
\path (n1_P0) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P0)
		edge node[pos=0.122, left=-0.1cm] {a} (n5_P0);
\path (n4_P0) edge (n5_P0);
\path (n5_P0) 
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P0)
		edge[out=160,in=-160,looseness=2] node[pos=0.35, below left]{a} (n1_P0);
\end{scope}
\end{scope}
\end{tikzpicture}


==> tikz/ruleExamples/iteration.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=2]{0,0}
\node[above right = -0.2cm and 0.2cm of n0_P1, font=\large] {$n$};
\nego[ports=2,id=n3,spacing=2]{0,-1.5}
\nego[ports=1,id=n2]{3.5,-1.5}
\nego[ports=2,id=n1]{4.5,-1.5}
\pgfsetarrowsend{latex}
\draw (n0_P0) to [out=135,in=-180,out looseness=2] node [at end,auto] {\texttt{a}} +(0,0.7) to [out=0,in=45,in looseness=2] (n0_P0);
\draw (n0_P1) to [out=135,in=-180,out looseness=2] node [at end,auto] {\texttt{a}} +(0,0.7) to [out=0,in=45,in looseness=2] (n0_P1);
\draw (n0_P2) to [out=135,in=-180,out looseness=2] node [at end,auto] {\texttt{a}} +(0,0.7) to [out=0,in=45,in looseness=2] (n0_P2);
\draw (n0_P0) -- (n3_P0);
\labelEdge[start=n0_P0,end=n3_P0,dist=1,shift={-0.3,0}]{\texttt{b}}
\draw (n0_P1) -- (n3_P1);
\labelEdge[start=n0_P1,end=n3_P1,dist=1,shift={-0.3,0}]{\texttt{b}}
\draw (n0_P2) -- +(0,-1.2) -- (n1_P0);
\draw (n0_P2) +(0,-1.2) -- (n2_P0);
\labelEdge[start=n0_P2,end={4,-1.5},dist=1,shift={-0.3,0}]{\texttt{b}}
%\node at (5.5,-0.25) {$\trf{\texttt{a}}$:$\alpha$};
%\node at (5.5,-0.75) {$\trf{\texttt{b}}$:$\beta$};

\draw[=>] (2,-2) -- (2,-3);
\node[anchor=west] at (1.8,-2.5) {\color{blue}\begin{tabular}{c}Iteration\\rule\end{tabular}};

\begin{scope}[shift={(0,-3.5)}]
\pgfsetarrowsend{}
\nego[ports=3,id=n0,spacing=2]{0,0}
\node[above right = -0.2cm and 0.2cm of n0_P1, font=\large] {$n$};
\nego[ports=2,id=n3,spacing=2]{0,-1.5}
\nego[ports=1,id=n2]{3.5,-1.5}
\nego[ports=2,id=n1]{4.5,-1.5}
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n3_P0);
\labelEdge[start=n0_P0,end=n3_P0,dist=1,shift={-0.3,0}]{\texttt{b}}
\draw (n0_P1) -- (n3_P1);
\labelEdge[start=n0_P1,end=n3_P1,dist=1,shift={-0.3,0}]{\texttt{b}}
\draw (n0_P2) -- +(0,-1.2) -- (n1_P0);
\draw (n0_P2) +(0,-1.2) -- (n2_P0);
\labelEdge[start=n0_P2,end={4,-1.5},dist=1,shift={-0.3,0}]{\texttt{b}}
\node at (5.5,-0.75) {$\trf{\texttt{b}}:= \trf{\texttt{a}}^\ast\trf{\texttt{b}}$};
\end{scope}
\end{tikzpicture}


==> tikz/ruleExamples/merge.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=2]{0,0}
\node[above right = -0.2cm and 0.2cm of n0_P1, font=\large] {$n$};
\nego[ports=2,id=n3,spacing=2]{0,-2}
\nego[ports=1,id=n2]{3.5,-2}
\nego[ports=2,id=n1]{4.5,-2}
\pgfsetarrowsend{latex}
\draw (n0_P0) to[out=-120,in=120] (n3_P0);
\labelEdge[start=n0_P0,end=n3_P0,dist=0.7,shift={-0.5,0}]{\texttt{a}}
\draw (n0_P0) to[out=-60,in=60] (n3_P0);
\labelEdge[start=n0_P0,end=n3_P0,dist=0.7,shift={0.5,0}]{\texttt{b}}
\draw (n0_P1) to[out=-120,in=120] (n3_P1);
\labelEdge[start=n0_P1,end=n3_P1,dist=0.7,shift={-0.5,0}]{\texttt{a}}
\draw (n0_P1) to[out=-60,in=60] (n3_P1);
\labelEdge[start=n0_P1,end=n3_P1,dist=0.7,shift={0.5,0}]{\texttt{b}}
\draw (n0_P2) to[out=-120,in=90] +(-0.5,-1.2) -- (n1_P0);
\draw (n0_P2) +(-0.5,-1.2) -- (n2_P0);
\labelEdge[start=n0_P2,end={4,-1.5},dist=0.7,shift={-0.6,0}]{\texttt{a}}
\draw (n0_P2) to[out=-60,in=90] +(0.5,-1.2) -- (n1_P0);
\draw (n0_P2) +(0.5,-1.2) -- (n2_P0);
\labelEdge[start=n0_P2,end={4,-1.5},dist=0.7,shift={+0.6,0}]{\texttt{b}}
%\node at (5.5,-0.75) {$\trf{\texttt{a}}$:$\alpha$};
%\node at (5.5,-1.25) {$\trf{\texttt{b}}$:$\beta$};

\draw[=>] (2,-2.5) -- (2,-3.5);
\node[anchor=west] at (1.8,-3) {\color{blue}\begin{tabular}{c}Merge\\rule\end{tabular}};

\begin{scope}[shift={(0,-4)}]
\pgfsetarrowsend{}
\nego[ports=3,id=n0,spacing=2]{0,0}
\node[above right = -0.2cm and 0.2cm of n0_P1, font=\large] {$n$};
\nego[ports=2,id=n3,spacing=2]{0,-2}
\nego[ports=1,id=n2]{3.5,-2}
\nego[ports=2,id=n1]{4.5,-2}
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n3_P0);
\labelEdge[start=n0_P0,end=n3_P0,dist=0.7,shift={-0.3,0}]{\texttt{c}}
\draw (n0_P1) -- (n3_P1);
\labelEdge[start=n0_P1,end=n3_P1,dist=0.7,shift={-0.3,0}]{\texttt{c}}
\draw (n0_P2) -- +(0,-1.2) -- (n1_P0);
\draw (n0_P2) -- +(0,-1.2) -- (n2_P0);
\labelEdge[start=n0_P2,end={4,-1.5},dist=0.7,shift={-0.3,0}]{\texttt{c}}
\node at (6.0,-1.0) {$\trf{\texttt{c}}:= \trf{\texttt{a}} \cup \trf{\texttt{b}}$};
\end{scope}
\end{tikzpicture}


==> tikz/ruleExamples/shortcut.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=1.5]{0,0}
\node[above right = -0.2cm and 0.2cm of n0_P1, font=\large] {$n$};
\nego[ports=2,id=n1]{-1,-1}
\nego[ports=2,id=n3,spacing=1.5]{1.5,-1}
\node[above right = -0.2cm and 0.25cm of n3_P0, font=\large] {$n'$};
\nego[ports=2,id=n5]{0.5,-2.5}
\nego[ports=2,id=n6]{2.5,-2.5}
\nego[ports=1,id=n7]{4.5,-2.5}
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P1);
\labelEdge[start=n0_P0,end={0,-1.5},dist=0.7,shift={-0.3,0}]{\texttt{a}}
\draw (n0_P1) -- (n3_P0);
\labelEdge[start=n0_P1,end=n3_P0,dist=0.7,shift={-0.3,0}]{\texttt{a}}
\draw (n0_P2) -- (n3_P1);
\labelEdge[start=n0_P2,end=n3_P1,dist=0.7,shift={-0.3,0}]{\texttt{a}}
\draw (n3_P0) -- (n5_P0);
\labelEdge[start=n3_P0,end=n5_P0,dist=1,shift={0.35,0}]{\texttt{b}}
\draw (n3_P1) -- +(0.25,-0.75) -- (n6_P1);
\draw (n3_P1) +(0.25,-0.75) -- (n7_P0);
\labelEdge[start=n3_P1,end={4.5,-3.5},dist=1,shift={-0.5,0}]{\texttt{b}}

\node at (5,-0.75) {$\trf{\texttt{a}}$:$\alpha$};
\node at (5,-1.25) {$\trf{\texttt{b}}$:$\beta$};

\draw[=>] (2,-3) -- (2,-4);
\node[anchor=west] at (1.8,-3.5) {\color{blue}\begin{tabular}{c}Shortcut\\rule\end{tabular}};

\begin{scope}[shift={(0,-4.5)}]
\pgfsetarrowsend{}
\nego[ports=3,id=n0,spacing=1.5]{0,0}
\node[above right = -0.2cm and 0.2cm of n0_P1, font=\large] {$n$};
\nego[ports=2,id=n1]{-1,-1}
\nego[ports=2,id=n5]{0.5,-2.5}
\nego[ports=2,id=n6]{2.5,-2.5}
\nego[ports=1,id=n7]{4.5,-2.5}
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P1);
\labelEdge[start=n0_P0,end={0,-1.5},dist=0.6,shift={-0.4,0}]{\texttt{b}$_s$}
\draw (n0_P1) -- (n5_P0);
\labelEdge[start=n0_P1,end=n5_P0,dist=1.2,shift={0.35,0}]{\texttt{b}$_s$}
\draw (n0_P2) -- +(0.25,-1.25) -- (n6_P1);
\draw (n0_P2) +(0.25,-1.25) -- (n7_P0);
\labelEdge[start=n0_P2,end={4.5,-3},dist=1.2,shift={-0.6,0}]{\texttt{b}$_s$}
\node at (5,-0.75) {$\trf{\texttt{b}_s}$:$\alpha\beta$};
\end{scope}
\end{tikzpicture}

==> tikz/ruleExamples/useless.tex <==
\begin{tikzpicture}
\nego[text=pq,id=n0,spacing=1.3]{0,0}
\node[above right = -0.2cm and 0.2cm of n0_P0, font=\large] {$n$};
\nego[text=qp,id=n1,spacing=1.3]{-2.3,-2}
\node[above right = -0.2cm and 0.2cm of n1_P0, font=\large] {$n''$};
\nego[text=pq,id=n2,spacing=1.3]{1,-2}
\node[above right = -0.2cm and 0.2cm of n2_P0, font=\large] {$n'$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (0,-1) -- (n1_P1);
\draw (n0_P0) -- (0,-1) -- (n2_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=0.8,shift={-0.6,0}]{\texttt{r}}
\draw (n0_P1) -- (n2_P1);
\labelEdge[start=n0_P1,end=n2_P1,dist=0.8,shift={-0.4,0}]{\texttt{r}}

\draw[=>] (0.5,-2.5) -- (0.5,-3.5);
\node[anchor=west] at (0.5,-3) {\color{blue}{Useless arc rule}};
\draw (-2.3,-0.5) -- (n1_P0);

\begin{scope}[shift={(0,-4)}]
\pgfsetarrowsend{}
\nego[text=pq,id=n0,spacing=1.3]{0,0}
\node[above right = -0.2cm and 0.2cm of n0_P0, font=\large] {$n$};
\nego[text=qp,id=n1,spacing=1.3]{-2.3,-2}
\node[above right = -0.2cm and 0.2cm of n1_P0, font=\large] {$n''$};
\nego[text=pq,id=n2,spacing=1.3]{1,-2}
\node[above right = -0.2cm and 0.2cm of n2_P0, font=\large] {$n'$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n2_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=0.8,shift={-0.4,0}]{\texttt{r}}
\draw (n0_P1) -- (n2_P1);
\labelEdge[start=n0_P1,end=n2_P1,dist=0.8,shift={-0.4,0}]{\texttt{r}}
\draw (-2.3,-0.5) -- (n1_P0);
\end{scope}
\end{tikzpicture}


==> tikz/same_edge_again.tex <==
\begin{tikzpicture}
\nego[ports=2,id=n0,spacing=1.5]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=1,id=n1]{0,-1.5}
\node[above right = -0.1cm and 0cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2]{1.5,-1.5}
\node[above right = -0.1cm and -0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=2,id=n3,spacing=1.5]{0,-3}
\node[left = 0cm of n3_P0, font=\large] {$n_3$};
\nego[ports=2,id=nf,spacing=1.5]{0,-4.5}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};

\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\labelEdge[start=n0_P0,end=n1_P0,dist=0.7,shift={0.2,0}]{\texttt{a}}
\draw (n0_P1) -- (n2_P0);
\labelEdge[start=n0_P1,end=n2_P0,dist=0.7,shift={-0.2,0}]{\texttt{a}}
\draw (n1_P0) to[out=-60,in=60] (n3_P0);
\labelEdge[start=n1_P0,end=n3_P0,dist=0.8,shift={0.5,0}]{\texttt{d}}
\draw (n3_P0) to[out=120,in=-120] (n1_P0);
\labelEdge[start=n3_P0,end=n1_P0,dist=0.7,shift={-0.5,0}]{\texttt{c}}
\draw (n2_P0) to[out=-60,in=60] (n3_P1);
\labelEdge[start=n2_P0,end=n3_P1,dist=0.8,shift={0.5,0}]{\texttt{e}}
\draw (n3_P1) to[out=120,in=-120] (n2_P0);
\labelEdge[start=n3_P1,end=n2_P0,dist=0.7,shift={-0.5,0}]{\texttt{c}}
\draw (n3_P0) -- (nf_P0);
\labelEdge[start=n3_P0,end=nf_P0,dist=0.8,shift={0.2,0}]{\texttt{f}}
\draw (n3_P1) -- (nf_P1);
\labelEdge[start=n3_P1,end=nf_P1,dist=0.8,shift={-0.2,0}]{\texttt{f}}
\draw (n0_P0) to[out=-150,in=150] (n3_P0);
\labelEdge[start=n0_P0,end=n3_P0,dist=1,shift={-1.1,0}]{\texttt{b}}
\draw (n0_P1) to[out=-30,in=30] (n3_P1);
\labelEdge[start=n0_P1,end=n3_P1,dist=1,shift={1.1,0}]{\texttt{b}}

\draw (2.7,-2) to node[auto] {} (3.8,-2);

\begin{scope}[shift={(5.2,0)}]
\pgfsetarrowsend{}
\nego[ports=2,id=n0,spacing=1.5]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=1,id=n1]{0,-1.5}
\node[above right = -0.1cm and 0cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2]{1.5,-1.5}
\node[above right = -0.1cm and -0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=2,id=n3,spacing=1.5]{0,-3}
\node[left = 0cm of n3_P0, font=\large] {$n_3$};
\nego[ports=2,id=nf,spacing=1.5]{0,-4.5}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};

\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\labelEdge[start=n0_P0,end=n1_P0,dist=0.7,shift={0.2,0}]{\texttt{a}}
\draw (n0_P1) -- (n2_P0);
\labelEdge[start=n0_P1,end=n2_P0,dist=0.7,shift={-0.2,0}]{\texttt{a}}
\draw (n1_P0) to[out=-60,in=60] (n3_P0);
\labelEdge[start=n1_P0,end=n3_P0,dist=0.8,shift={0.5,0}]{\texttt{d}}
\draw (n3_P0) to[out=120,in=-120] (n1_P0);
\labelEdge[start=n3_P0,end=n1_P0,dist=0.7,shift={-0.5,0}]{\texttt{c}}
\draw (n2_P0) to[out=-60,in=60] (n3_P1);
\labelEdge[start=n2_P0,end=n3_P1,dist=0.8,shift={0.5,0}]{\texttt{e}}
\draw (n3_P1) to[out=120,in=-120] (n2_P0);
\labelEdge[start=n3_P1,end=n2_P0,dist=0.7,shift={-0.5,0}]{\texttt{c}}
\draw (n3_P0) -- (nf_P0);
\labelEdge[start=n3_P0,end=nf_P0,dist=0.8,shift={0.2,0}]{\texttt{f}}
\draw (n3_P1) -- (nf_P1);
\labelEdge[start=n3_P1,end=nf_P1,dist=0.8,shift={-0.2,0}]{\texttt{f}}
\draw (n0_P0) to[out=-135,in=135] (nf_P0);
\labelEdge[start=n0_P0,end=nf_P0,dist=1,shift={-1.1,0}]{\texttt{bf}}
\draw (n0_P1) to[out=-45,in=45] (nf_P1);
\labelEdge[start=n0_P1,end=nf_P1,dist=1,shift={1.1,0}]{\texttt{bf}}
\end{scope}

\draw (8.0,-2) to node[auto] {} (9.1,-2);

\begin{scope}[shift={(10.4,0)}]
\pgfsetarrowsend{}
\nego[ports=2,id=n0,spacing=1.5]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=1,id=n1]{0,-1.5}
\node[above right = -0.1cm and 0cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2]{1.5,-1.5}
\node[above right = -0.1cm and -0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=2,id=n3,spacing=1.5]{0,-3}
\node[left = 0cm of n3_P0, font=\large] {$n_3$};
\nego[ports=2,id=nf,spacing=1.5]{0,-4.5}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};

\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\labelEdge[start=n0_P0,end=n1_P0,dist=0.7,shift={0.2,0}]{\texttt{a}}
\draw (n0_P1) -- (n2_P0);
\labelEdge[start=n0_P1,end=n2_P0,dist=0.7,shift={-0.2,0}]{\texttt{a}}
\draw (n1_P0) -- (n3_P0);
\labelEdge[start=n1_P0,end=n3_P0,dist=0.8,shift={0.2,0}]{\texttt{d}}
\draw (n2_P0) -- (n3_P1);
\labelEdge[start=n2_P0,end=n3_P1,dist=0.8,shift={-0.2,0}]{\texttt{e}}
\draw (n3_P0) -- (nf_P0);
\labelEdge[start=n3_P0,end=nf_P0,dist=0.8,shift={0.2,0}]{\texttt{f}}
\draw (n3_P1) -- (nf_P1);
\labelEdge[start=n3_P1,end=nf_P1,dist=0.8,shift={-0.2,0}]{\texttt{f}}
\draw (n0_P0) to[out=-135,in=135] (nf_P0);
\labelEdge[start=n0_P0,end=nf_P0,dist=1,shift={-1.1,0}]{\texttt{bf}}
\draw (n0_P1) to[out=-45,in=45] (nf_P1);
\labelEdge[start=n0_P1,end=nf_P1,dist=1,shift={1.1,0}]{\texttt{bf}}
\end{scope}
\end{tikzpicture}

==> tikz/short2_1.tex <==
\begin{tikzpicture}
\nego[text=ABC,id=n0,spacing=2]{0,0}
%\node[above right = -0.1 cm and 0.5 cm of n0_P1, font=\large] {$n_0$};
\nego[text=BC,id=n1,spacing=2]{2,-2}
\node[above right = -0.1 cm and 0.5 cm of n1_P0, font=\large] {$n_1$};
\nego[text=AB,id=n2,spacing=2]{0,-4}
\node[above right = -0.1 cm and 0.5 cm of n2_P0, font=\large] {$n_2$};
\nego[text=ABC,id=nf,spacing=2]{0,-6}
%\node[above right = -0.1 cm and 0.5 cm of nf_P1, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n2_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=1,shift={0.3,0}]{\texttt{a}}
\draw (n0_P1) -- (n1_P0);
\labelEdge[start=n0_P1,end=n1_P0,dist=1,shift={0.3,0}]{\texttt{a}}
\draw (n0_P2) -- (n1_P1);
\labelEdge[start=n0_P2,end=n1_P1,dist=1,shift={-0.3,0}]{\texttt{a}}
\draw (n1_P0) -- (n2_P1);
\labelEdge[start=n1_P0,end=n2_P1,dist=1,shift={0.3,0}]{\texttt{c}}
\draw (n1_P1) -- (nf_P2);
\labelEdge[start=n1_P1,end=nf_P2,dist=1,shift={-0.3,0}]{\texttt{c}}
\draw (n2_P0) -- (nf_P0);
\labelEdge[start=n2_P0,end=nf_P0,dist=1,shift={0.3,0}]{\texttt{d}}
\draw (n2_P1) -- (nf_P1);
\labelEdge[start=n2_P1,end=nf_P1,dist=1,shift={-0.3,0}]{\texttt{d}}

\draw (n0_P0) -- +(-0.5,-0.7) -- +(-0.5,-3.3) -- (n2_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=2,shift={-0.8,0}]{\texttt{b}}
\draw (n0_P1) -- +(-0.5,-0.7) -- +(-0.5,-3.3) -- (n2_P1);
\labelEdge[start=n0_P1,end=n2_P1,dist=2,shift={-0.8,0}]{\texttt{b}}
\draw (n0_P2) -- +(0.5,-0.7) -- +(0.5,-5.3) -- (nf_P2);
\labelEdge[start=n0_P2,end=nf_P2,dist=2,shift={0.8,0}]{\texttt{b}}
\end{tikzpicture}


==> tikz/short2_2.tex <==
\begin{tikzpicture}
\nego[text=ABC,id=n0,spacing=2]{0,0}
\node[left = 0.1cm of n0_P0, font=\large] {};
%\nego[text=BC,id=n1,spacing=2]{2,-2}
%\node[right = 0.5cm of n1_P1, font=\large] {};
\nego[text=ABC,id=n2,spacing=2]{0,-4}
\node[above right = -0.1 cm and 0.5 cm of n2_P0, font=\large] {$n_3$};
\nego[text=ABC,id=nf,spacing=2]{0,-6}
\node[left = 0.1cm of nf_P0, font=\large] {};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n2_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=1,shift={0.3,0}]{\texttt{a}}
\draw (n0_P1) -- (n2_P1);
\labelEdge[start=n0_P1,end=n1_P0,dist=1,shift={0.3,0}]{\texttt{a}}
\draw (n0_P2) -- (n2_P2);
\labelEdge[start=n0_P2,end=n1_P1,dist=1,shift={-0.3,0}]{\texttt{a}}
%\draw (n1_P0) -- (n2_P1);
%\labelEdge[start=n1_P0,end=n2_P1,dist=1,shift={0.3,0}]{\texttt{c}}
%\draw (n1_P1) -- (nf_P2);
%\labelEdge[start=n1_P1,end=nf_P2,dist=1,shift={-0.3,0}]{\texttt{c}}
\draw (n2_P0) -- (nf_P0);
\labelEdge[start=n2_P0,end=nf_P0,dist=1,shift={0.3,0}]{\texttt{c}$_f$}
\draw (n2_P1) -- (nf_P1);
\labelEdge[start=n2_P1,end=nf_P1,dist=1,shift={-0.3,0}]{\texttt{c}$_f$}
\draw (n2_P2) -- (nf_P2);
\labelEdge[start=n2_P2,end=nf_P2,dist=1,shift={-0.3,0}]{\texttt{c}$_f$}

\draw (n0_P0) -- +(-0.5,-0.7) -- +(-0.5,-3.3) -- (n2_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=2,shift={-0.8,0}]{\texttt{b}}
\draw (n0_P1) -- +(-0.5,-0.7) -- +(-0.5,-3.3) -- (n2_P1);
\labelEdge[start=n0_P1,end=n2_P1,dist=2,shift={-0.8,0}]{\texttt{b}}
\draw (n0_P2) -- +(0.5,-0.7) -- +(0.5,-5.3) -- (nf_P2);
\labelEdge[start=n0_P2,end=nf_P2,dist=2,shift={0.8,0}]{\texttt{b}}
\end{tikzpicture}

==> tikz/short2_4.tex <==
\begin{tikzpicture}
\nego[text=ABC,id=n0,spacing=2]{0,0}
%\node[above right = -0.1 cm and 0.5 cm of n0_P1, font=\large] {$n_0$};
\nego[text=BC,id=n1,spacing=2]{2,-2}
\node[above right = -0.1 cm and 0.5 cm of n1_P0, font=\large] {$n_1$};
\nego[text=AB,id=n2,spacing=2]{0,-4}
\node[above right = -0.1 cm and 0.5 cm of n2_P0, font=\large] {$n_2$};
\nego[text=ABC,id=nf,spacing=2]{0,-6}
%\node[above right = -0.1 cm and 0.5 cm of nf_P1, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n2_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=1,shift={0.3,0}]{\texttt{a}}
\draw (n0_P1) -- (n1_P0);
\labelEdge[start=n0_P1,end=n1_P0,dist=1,shift={0.3,0}]{\texttt{a}}
\draw (n0_P2) -- (n1_P1);
\labelEdge[start=n0_P2,end=n1_P1,dist=1,shift={-0.3,0}]{\texttt{a}}
\draw (n1_P0) -- (n2_P1);
\labelEdge[start=n1_P0,end=n2_P1,dist=1,shift={0.3,0}]{\texttt{c}}
\draw (n1_P1) -- (nf_P2);
\labelEdge[start=n1_P1,end=nf_P2,dist=1,shift={-0.3,0}]{\texttt{c}}
\draw (n2_P0) -- (nf_P0);
\labelEdge[start=n2_P0,end=nf_P0,dist=1,shift={0.3,0}]{\texttt{d}}
\draw (n2_P1) -- (nf_P1);
\labelEdge[start=n2_P1,end=nf_P1,dist=1,shift={-0.3,0}]{\texttt{d}}

\draw (n0_P0) -- +(-0.5,-0.7) -- +(-0.5,-3.3) -- (n2_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=2,shift={-0.8,0}]{\texttt{b}}
\draw (n0_P1) -- +(-0.5,-0.7) -- +(-0.5,-3.3) -- (n2_P1);
\labelEdge[start=n0_P1,end=n2_P1,dist=2,shift={-0.8,0}]{\texttt{b}}
\draw (n0_P2) -- +(0.5,-0.7) -- +(0.5,-5.3) -- (nf_P2);
\labelEdge[start=n0_P2,end=nf_P2,dist=2,shift={0.8,0}]{\texttt{b}}
\end{tikzpicture}


==> tikz/short3_1.tex <==
\begin{tikzpicture}
\nego[text=ABC,id=n0,spacing=2]{0,0}
%\node[above right = -0.1 cm and 0.5 cm of n0_P1, font=\large] {$n_0$};
\nego[text=BC,id=n1,spacing=2]{2,-2}
\node[above right = -0.1 cm and 0.5 cm of n1_P0, font=\large] {$n_1$};
\nego[text=AB,id=n2,spacing=2]{0,-4}
\node[above right = -0.1 cm and 0.5 cm of n2_P0, font=\large] {$n_2$};
\nego[text=ABC,id=nf,spacing=2]{0,-6}
%\node[above right = -0.1 cm and 0.5 cm of nf_P1, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n2_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=1,shift={0.3,0}]{\texttt{a}}
\draw (n0_P1) -- (n1_P0);
\labelEdge[start=n0_P1,end=n1_P0,dist=1,shift={0.3,0}]{\texttt{a}}
\draw (n0_P2) -- (n1_P1);
\labelEdge[start=n0_P2,end=n1_P1,dist=1,shift={-0.3,0}]{\texttt{a}}
\draw (n1_P0) -- (n2_P1);
\labelEdge[start=n1_P0,end=n2_P1,dist=1,shift={0.3,0}]{\texttt{c}}
\draw (n1_P1) -- (nf_P2);
\labelEdge[start=n1_P1,end=nf_P2,dist=1,shift={-0.3,0}]{\texttt{c}}
\draw (n2_P0) -- (nf_P0);
\labelEdge[start=n2_P0,end=nf_P0,dist=1,shift={0.3,0}]{\texttt{d}}
\draw (n2_P1) -- (nf_P1);
\labelEdge[start=n2_P1,end=nf_P1,dist=1,shift={-0.3,0}]{\texttt{d}}

\draw (n0_P0) -- +(-0.5,-0.7) -- +(-0.5,-3.3) -- (n2_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=2,shift={-0.8,0}]{\texttt{b}}
\draw (n0_P1) -- +(-0.5,-0.7) -- +(-0.5,-3.3) -- (n2_P1);
\labelEdge[start=n0_P1,end=n2_P1,dist=2,shift={-0.8,0}]{\texttt{b}}
\draw (n0_P2) -- +(0.5,-0.7) -- +(0.5,-5.3) -- (nf_P2);
\labelEdge[start=n0_P2,end=nf_P2,dist=2,shift={0.8,0}]{\texttt{b}}
\end{tikzpicture}


==> tikz/short3_2.tex <==
\begin{tikzpicture}
\nego[text=ABC,id=n0,spacing=2]{0,0}
%\node[above right = -0.1 cm and 0.5 cm of n0_P1, font=\large] {$n_0$};
\nego[text=BC,id=n1,spacing=2]{2,-2}
\node[above right = -0.1 cm and 0.5 cm of n1_P0, font=\large] {$n_1$};
\nego[text=AB,id=n2,spacing=2]{0,-4}
\node[above right = -0.1 cm and 0.5 cm of n2_P0, font=\large] {$n_2$};
\nego[text=ABC,id=nf,spacing=2]{0,-6}
%\node[above right = -0.1 cm and 0.5 cm of nf_P1, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n2_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=1,shift={0.3,0}]{\texttt{a}}
\draw (n0_P1) -- (n1_P0);
\labelEdge[start=n0_P1,end=n1_P0,dist=1,shift={0.3,0}]{\texttt{a}}
\draw (n0_P2) -- (n1_P1);
\labelEdge[start=n0_P2,end=n1_P1,dist=1,shift={-0.3,0}]{\texttt{a}}
\draw (n1_P0) -- (n2_P1);
\labelEdge[start=n1_P0,end=n2_P1,dist=1,shift={0.3,0}]{\texttt{c}}
\draw (n1_P1) -- (nf_P2);
\labelEdge[start=n1_P1,end=nf_P2,dist=1,shift={-0.3,0}]{\texttt{c}}
\draw (n2_P0) -- (nf_P0);
\labelEdge[start=n2_P0,end=nf_P0,dist=1,shift={0.3,0}]{\texttt{d}}
\draw (n2_P1) -- (nf_P1);
\labelEdge[start=n2_P1,end=nf_P1,dist=1,shift={0.3,0}]{\texttt{d}}

\draw (n0_P0) -- +(-0.5,-0.7) -- +(-0.5,-5.3) -- (nf_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=2,shift={-0.8,0}]{\texttt{bd}}
\draw (n0_P1) -- +(-0.5,-0.7) -- +(-0.5,-5.3) -- (nf_P1);
\labelEdge[start=n0_P1,end=n2_P1,dist=2,shift={-0.8,0}]{\texttt{bd}}
\draw (n0_P2) -- +(0.5,-0.7) -- +(0.5,-5.3) -- (nf_P2);
\labelEdge[start=n0_P2,end=nf_P2,dist=2,shift={0.8,0}]{\texttt{bd}}
\end{tikzpicture}


==> tikz/short3_3.tex <==
\begin{tikzpicture}
\nego[text=ABC,id=n0,spacing=2]{0,0}
%\node[above right = -0.1 cm and 0.5 cm of n0_P1, font=\large] {$n_0$};
%\nego[text=BC,id=n1,spacing=2]{2,-2}
%\node[above right = -0.1 cm and 0.5 cm of n1_P0, font=\large] {$n_1$};
\nego[text=AB,id=n2,spacing=2]{0,-4}
\node[above right = -0.1 cm and 0.5 cm of n2_P0, font=\large] {$n_2$};
\nego[text=ABC,id=nf,spacing=2]{0,-6}
%\node[above right = -0.1 cm and 0.5 cm of nf_P1, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n2_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=1,shift={0.3,0}]{\texttt{ac}}
\draw (n0_P1) -- (n2_P1);
\labelEdge[start=n0_P1,end=n1_P0,dist=1,shift={0.3,0}]{\texttt{ac}}
\draw (n0_P2) -- (nf_P2);
\labelEdge[start=n0_P2,end=n1_P1,dist=1,shift={-0.3,0}]{\texttt{ac}}
\draw (n2_P0) -- (nf_P0);
\labelEdge[start=n2_P0,end=nf_P0,dist=1,shift={0.3,0}]{\texttt{d}}
\draw (n2_P1) -- (nf_P1);
\labelEdge[start=n2_P1,end=nf_P1,dist=1,shift={-0.3,0}]{\texttt{d}}

\draw (n0_P0) -- +(-0.5,-0.7) -- +(-0.5,-3.3) -- (n2_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=2,shift={-0.8,0}]{\texttt{b}}
\draw (n0_P1) -- +(-0.5,-0.7) -- +(-0.5,-3.3) -- (n2_P1);
\labelEdge[start=n0_P1,end=n2_P1,dist=2,shift={-0.8,0}]{\texttt{b}}
\draw (n0_P2) -- +(0.5,-0.7) -- +(0.5,-5.3) -- (nf_P2);
\labelEdge[start=n0_P2,end=nf_P2,dist=2,shift={0.8,0}]{\texttt{b}}
\end{tikzpicture}


==> tikz/shortcut_easy/shortcut_easy1.tex <==
\begin{tikzpicture}
\nego[ports=1,id=n0]{0,0}
\node[right = 0.1cm of n0_P0, font=\large] {$n_0$};
\nego[ports=1,id=n1]{-1,-1.5}
\node[left = 0.1cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2]{1,-1.5}
\node[right = 0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=1,id=n3]{0,-3}
\node[right = 0.1cm of n3_P0, font=\large] {$n_3$};
\nego[ports=1,id=nf]{0,-4.5}
\node[right = 0.1cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\path (n0_P0) edge node[above left]  {\texttt{a}} (n1_P0)
	      edge node[above right] {\texttt{b}} (n2_P0);
\path (n1_P0) edge node[below left]  {\texttt{c}} (n3_P0);
\path (n2_P0) edge node[below right] {\texttt{d}} (n3_P0);
\path (n3_P0) edge node[left] {\texttt{e}} (nf_P0);
\end{tikzpicture}


==> tikz/shortcut_easy/shortcut_easy3.tex <==
\begin{tikzpicture}
\nego[ports=1,id=n0]{0,0}
\node[right = 0.1cm of n0_P0, font=\large] {$n_0$};
\nego[ports=1,id=n1]{-1,-1.5}
\node[left = 0.1cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2]{1,-1.5}
\node[right = 0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=1,id=n3]{0,-3}
\node[above = 0.1cm of n3_P0, font=\large] {$n_3$};
\nego[ports=1,id=nf]{0,-4.5}
\node[right = 0.1cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\path (n0_P0) edge node[above left]  {\texttt{a}} (n1_P0)
	      edge node[above right] {\texttt{b}} (n2_P0);
\path (n1_P0) edge node[below left]  {\texttt{c}} (n3_P0);
\path (n2_P0) edge node[below right] {\texttt{d}$_f$} (nf_P0);
\path (n3_P0) edge node[left] {\texttt{e}} (nf_P0);
\end{tikzpicture}


==> tikz/shortcut_easy/shortcut_easy5.tex <==
\begin{tikzpicture}
\nego[ports=1,id=n0]{0,0}
\node[right = 0.1cm of n0_P0, font=\large] {$n_0$};
\nego[ports=1,id=n1]{-1,-1.5}
\node[left = 0.1cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2]{1,-1.5}
\node[right = 0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=1,id=nf]{0,-4.5}
\node[right = 0.1cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\path (n0_P0) edge node[above left]  {\texttt{a}} (n1_P0)
	      edge node[above right] {\texttt{b}} (n2_P0);
\path (n1_P0) edge node[below left]  {\texttt{c}'} (nf_P0);
\path (n2_P0) edge node[below right] {\texttt{d}'} (nf_P0);
\end{tikzpicture}


==> tikz/splittingExample.tex <==
\begin{tikzpicture}
\nego[ports=2,id=n1,spacing=1.5,color=black]{0,-1.5}
\node[left = 0cm of n1_P0, font=\large,black] {$n_1$};
\nego[ports=1,id=n2,color=black]{1.5,-3}
\node[right = 0cm of n2_P0, font=\large,black] {$n_2$};
\nego[ports=1,id=n3,color=black]{1.5,-4.5}
\node[right = 0cm of n3_P0, font=\large,black] {$n_3$};
\nego[ports=2,id=n4,spacing=1.5,color=black]{-2,-3.75}
\node[left = 0cm of n4_P0, font=\large,black] {$n_4$};
\nego[ports=2,id=n5,spacing=1.5,color=black]{0,-6}
\node[below left = -0.1cm and 0.1cm of n5_P0, font=\large,black] {$n_5$};
\nego[ports=1,id=n6,spacing=1.5,color=black]{1.5,-7.5}
\node[below right = -0.1cm and -0.1cm of n6_P0, font=\large,black] {$n_6$};
\nego[ports=2,id=nf,spacing=1.5,color=black]{0,-9}
\node[left = 0cm of nf_P0, font=\large,black] {$n_{1f}$};
\pgfsetarrowsend{latex}
\begin{scope}[black,every node/.style={text=white}]
\path (n1_P0) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P0)
		edge node[pos=0.122, left=-0.1cm] {a} (n5_P0);
\path (n1_P1) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P1)
		edge node[left=-0.1cm] {a} (n2_P0);
\path (n2_P0)
		edge[out=-70,in=70] (n3_P0);
\path (n3_P0)
		edge[out=110,in=-110] (n2_P0);
\path (n3_P0) edge (n5_P1);
\path (n4_P0) edge (n5_P0);
\path (n4_P1) edge (n5_P1);
\path (n5_P0) 
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P0)
		edge (nf_P0);
\path (n5_P1)
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P1)
		edge (n6_P0);
\path (n6_P0)
		edge (nf_P1);
\end{scope}
\end{tikzpicture}


==> tikz/splittingExample1.tex <==
\begin{tikzpicture}
\nego[ports=2,id=n1,spacing=1.5,color=black]{0,-1.5}
\node[above left = -0.1cm and 0.1cm of n1_P0, font=\large,black] {$n_1$};
\nego[ports=1,id=n2,color=black]{1.5,-3}
\node[left = 0cm of n2_P0, font=\large,black] {$n_2$};
\nego[ports=2,id=n4,spacing=1.5,color=black]{-2,-3.75}
\nego[ports=1,id=n3,color=black]{1.5,-4.5}
\node[left = 0cm of n3_P0, font=\large,color=black] {$n_3$};
\node[left = 0cm of n4_P0, font=\large,black] {$n_4$};
\nego[ports=2,id=n5,spacing=1.5,color=black]{0,-6}
\node[below left = -0.1cm and 0.1cm of n5_P0, font=\large,black] {$n_5$};
\nego[ports=1,id=n6,spacing=1.5,color=black]{2.3,-3.75}
\node[below right = -0.1cm and -0.1cm of n6_P0, font=\large,black] {$n_6$};
\pgfsetarrowsend{latex}
\begin{scope}[black,every node/.style={text=white}]
\path (n1_P0) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P0)
		edge node[pos=0.122, left=-0.1cm] {a} (n5_P0);
\path (n1_P1) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P1)
		edge node[left=-0.1cm] {a} (n2_P0);
\path (n2_P0) edge[black] (n3_P0);
\path (n3_P0) edge[black,out=60,in=-60] (n2_P0);
\path (n3_P0) edge[black] (n5_P1);
\path (n4_P0) edge (n5_P0);
\path (n4_P1) edge (n5_P1);
\path (n5_P0) 
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P0)
		edge[out=180,in=-180,looseness=2] node[pos=0.35, below left]{a} (n1_P0);
\path (n5_P1)
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P1)
		edge[out=55,in=-90] node[pos=0.3, below right]{a} (n6_P0);
\draw (n6_P0) edge[out=90,in=-55] (n1_P1);
\end{scope}
\end{tikzpicture}


==> tikz/splittingExample2.tex <==
\begin{tikzpicture}
\nego[ports=2,id=n1,spacing=1.5,color=black]{0,-1.5}
\node[left = 0cm of n1_P0, font=\large,black] {$n_1$};
\nego[ports=1,id=n2,color=black]{1.5,-3}
\node[right = 0cm of n2_P0, font=\large,black] {$n_2$};
\nego[ports=1,id=n3,color=black]{1.5,-4.5}
\node[right = 0cm of n3_P0, font=\large,black] {$n_3$};
\nego[ports=2,id=n4,spacing=1.5,color=black]{-2,-3.75}
\node[left = 0cm of n4_P0, font=\large,black] {$n_4$};
\nego[ports=2,id=n5,spacing=1.5,color=black]{0,-6}
\node[below left = -0.1cm and 0.1cm of n5_P0, font=\large,black] {$n_5$};
\nego[ports=1,id=n6,spacing=1.5,color=black]{1.5,-7.5}
\node[below right = -0.1cm and -0.1cm of n6_P0, font=\large,black] {$n_6$};
\nego[ports=2,id=nf,spacing=1.5,color=black]{0,-9}
\node[left = 0cm of nf_P0, font=\large,black] {$n_{1f}$};
\pgfsetarrowsend{latex}
\begin{scope}[black,every node/.style={text=white}]
\path (n1_P0) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P0)
		edge node[pos=0.122, left=-0.1cm] {a} (n5_P0);
\path (n1_P1) 
		edge node[above left=-0.1cm and -0.1cm] {b} (n4_P1)
		edge node[left=-0.1cm] {a} (n2_P0);
\path (n2_P0)
		edge[out=-70,in=70] (n3_P0);
\path (n3_P0)
		edge[out=110,in=-110] (n2_P0);
\path (n3_P0) edge (n5_P1);
\path (n4_P0) edge (n5_P0);
\path (n4_P1) edge (n5_P1);
\path (n5_P0) 
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P0)
		edge (nf_P0);
\path (n5_P1)
		edge[out=150,in=-80] node[pos=0.3, below left=-0.15cm and -0.1cm] {b} (n4_P1)
		edge (n6_P0);
\path (n6_P0)
		edge (nf_P1);
\end{scope}
\end{tikzpicture}


==> tikz/summex2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Figures/summex2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15016,4811)(3747,-10047)
\put(4181,-6046){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(4801,-6656){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(4591,-7186){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\put(3951,-7196){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(5261,-7826){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(4621,-8426){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(3951,-8436){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\put(4201,-9456){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(9583,-8404){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$g:=b^*c$}%
}}}}
\put(9163,-9434){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(8913,-7174){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(9553,-7164){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\put(9763,-6634){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(9143,-6024){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(6653,-6054){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(7273,-6664){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(7063,-7194){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\put(6423,-7204){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(7733,-7834){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$b$}%
}}}}
\put(7093,-8434){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$c$}%
}}}}
\put(6673,-9464){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(6393,-8444){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\put(8898,-8414){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\put(15553,-7749){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$h:=cd \cup dg$}%
}}}}
\put(15993,-6509){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(15373,-5899){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(15393,-9309){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(13003,-9399){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(13423,-8369){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$g$}%
}}}}
\put(13393,-7129){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d$}%
}}}}
\put(12753,-7139){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$c$}%
}}}}
\put(13603,-6599){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(12983,-5989){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(12708,-8364){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d$}%
}}}}
\put(18748,-7599){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ab^ *he$}%
}}}}
\end{picture}%


==> tikz/summex3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Figures/summex3.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15016,9606)(3747,-10047)
\put(4801,-6656){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$b$}%
}}}}
\put(4591,-7186){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d$}%
}}}}
\put(4181,-6046){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(4621,-8426){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(3951,-8436){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\put(4201,-9456){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(9583,-8404){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b^*c$}%
}}}}
\put(9163,-9434){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(8913,-7174){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b^*c$}%
}}}}
\put(9553,-7164){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b^*d$}%
}}}}
\put(9143,-6024){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(8898,-8414){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\put(15553,-7749){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$f:= b^*cd \cup b^*db^*c$}%
}}}}
\put(15373,-5899){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(15393,-9309){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(13003,-9399){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(13423,-8369){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$b^*c$}%
}}}}
\put(13393,-7129){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$b^*d$}%
}}}}
\put(12753,-7139){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$b^*c$}%
}}}}
\put(12983,-5989){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(12708,-8364){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d$}%
}}}}
\put(18748,-7599){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$afe$}%
}}}}
\put(3951,-7196){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$c$}%
}}}}
\put(7103,-1104){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(7513,-2244){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b^*d$}%
}}}}
\put(6873,-2254){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b^*c$}%
}}}}
\put(8183,-2884){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$b$}%
}}}}
\put(7543,-3484){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$c$}%
}}}}
\put(7123,-4514){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(6843,-3494){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\put(5261,-7826){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(6653,-6054){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(7063,-7194){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b^*d$}%
}}}}
\put(6423,-7204){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b^*c$}%
}}}}
\put(7733,-7834){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(7093,-8434){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(6673,-9464){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(6393,-8444){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\end{picture}%


==> tikz/unsoundcyclic.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=2]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=2,id=n1,spacing=2]{0,-2}
\node[right = 0cm of n1_P1, font=\large] {$n_1$};
\nego[ports=2,id=n2,spacing=2]{2,-4}
\node[left = 0cm of n2_P0, font=\large] {$n_2$};
\nego[ports=3,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};

\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\draw (n0_P1) -- (n1_P1);
\draw (n0_P2) -- (n2_P1);

\draw (n1_P0) to node[pos=0.5,auto] {\texttt{b}} (nf_P0);
\draw (n1_P0) to[out=-135,in=135,looseness=10] node[pos=0.5,auto]{\texttt{a}} (n1_P0);
\draw (n1_P1) to[out=-120,in=120] node[pos=0.5,auto,swap]{\texttt{a},\texttt{b}} (n2_P0);

\draw (n2_P0) to[out=60,in=-60] node[pos=0.5,auto,swap]{\texttt{a}} (n1_P1);
\draw (n2_P1) to[out=-45,in=45,looseness=10] node[pos=0.5,auto,swap]{\texttt{a}} (n2_P1);
\draw (n2_P0) to node[pos=0.5,auto]{\texttt{b}} (nf_P1);
\draw (n2_P1) to node[pos=0.5,auto]{\texttt{b}} (nf_P2);
\end{tikzpicture}

==> tikz/wdet2.tex <==
\begin{tikzpicture}
\nego[text={$T_1$}x{$T_2$},id=n0,spacing=2]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[text={$T_1$}x,id=n1]{0,-2}
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\nego[text=x{$T_2$},id=n2]{3,-2}
\node[left = 0cm of n2_P0, font=\large] {$n_2$};
\nego[text={$T_1$}x{$T_2$},id=nf,spacing=2]{0,-4}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\draw (n0_P1) -- (2,-1) -- (n1_P1);
\draw (n0_P1) -- (2,-1) -- (n2_P0);
\draw (n0_P2) -- (n2_P1);
\draw (n1_P0) -- (nf_P0);
\draw (n1_P1) -- (nf_P1);
\draw (1.5,-3) -- (n2_P0);
\draw (n2_P0) -- (nf_P1);
\draw (2.5,-3) -- (n1_P1);
\draw (n2_P1) -- (nf_P2);
\end{tikzpicture}

==> tikz/wdetExample/1.tex <==
\begin{tikzpicture}
\draw (-2,0) (6,0);
\nego[text=FDM,id=n0,spacing=2]{0,2}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[text=D,id=n1,spacing=2]{2,0}
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\nego[text=FD,id=n2]{0,-2}
\node[left = 0.2cm of n2_P0, font=\large] {$n_2$};
\nego[text=DM,id=n3]{3,-4}
\node[left = 0cm of n3_P0, font=\large] {$n_3$};
\nego[text=FDM,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n2_P0);
\draw (n0_P0) +(0,-1) -- +(-0.5,-1.5) -- +(-0.5,-7.5) -- (nf_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=0.7,shift={-0.3,0}]{\texttt{st}}
\draw (n0_P1) -- (n1_P0);
\labelEdge[start=n0_P1,end=n1_P0,dist=0.7,shift={-0.4,0}]{\texttt{st}}
\draw (n0_P2) -- (n3_P1);
\draw (n0_P2) +(0,-1) -- +(0.5,-1.5) -- +(0.5,-7.5) -- (nf_P2);
\labelEdge[start=n0_P2,end=n3_P1,dist=0.7,shift={0.3,0}]{\texttt{st}}
\draw (n1_P0) -- (n2_P1);
\labelEdge[start=n1_P0,end=n2_P1,dist=0.7,shift={-0.3,0}]{\texttt{af}}
\draw (n1_P0) -- (n3_P0);
\labelEdge[start=n1_P0,end=n3_P0,dist=0.7,shift={0.3,0}]{\texttt{am}}
\draw (n2_P0) -- (nf_P0);
\labelEdge[start=n2_P0,end=nf_P0,dist=1.5,shift={0.4,0}]{\begin{tabular}{l}\texttt{y,n,}\\\texttt{am}\end{tabular}}
\draw (n2_P1) -- (n3_P0);
\labelEdge[start=n2_P1,end=n3_P0,dist=0.6,shift={0.4,0}]{\texttt{am}}
\draw (n2_P1) -- (nf_P1);
\labelEdge[start=n2_P1,end=nf_P1,dist=1.3,shift={0.3,0}]{\texttt{y,n}}
\draw (n3_P0) -- (nf_P1);
\labelEdge[start=n3_P0,end=nf_P1,dist=0.7,shift={-0.3,0}]{\texttt{y,n}}
\draw (n3_P1) -- (nf_P2);
\labelEdge[start=n3_P1,end=nf_P2,dist=0.7,shift={-0.35,0}]{\texttt{y,n}}
\end{tikzpicture}

==> tikz/wdetExample/2.tex <==
\begin{tikzpicture}
\draw (-2.2,0) (6,0);
\nego[text=FDM,id=n0,spacing=2]{0,2}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[text=D,id=n1,spacing=2]{2,0}
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\nego[text=FD,id=n2]{0,-2}
\node[left = 0.2cm of n2_P0, font=\large] {$n_2$};
\nego[text=DM,id=n3]{3,-4}
\node[left = 0cm of n3_P0, font=\large] {$n_3$};
\nego[text=FDM,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n2_P0);
\draw (n0_P0) +(0,-1) -- +(-0.5,-1.5) -- +(-0.5,-7.5) -- (nf_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=0.7,shift={-0.3,0}]{\texttt{st}}
\draw (n0_P1) -- (n1_P0);
\labelEdge[start=n0_P1,end=n1_P0,dist=0.7,shift={-0.4,0}]{\texttt{st}}
\draw (n0_P2) -- (n3_P1);
\draw (n0_P2) +(0,-1) -- +(0.5,-1.5) -- +(0.5,-7.5) -- (nf_P2);
\labelEdge[start=n0_P2,end=n3_P1,dist=0.7,shift={0.3,0}]{\texttt{st}}
\draw (n1_P0) -- (n2_P1);
\labelEdge[start=n1_P0,end=n2_P1,dist=0.7,shift={-0.3,0}]{\texttt{af}}
\draw (n1_P0) -- (n3_P0);
\labelEdge[start=n1_P0,end=n3_P0,dist=0.7,shift={0.3,0}]{\texttt{am}}
\draw (n2_P0) -- (nf_P0);
\labelEdge[start=n2_P0,end=nf_P0,dist=1.5,shift={0.4,0}]{\begin{tabular}{l}\texttt{yn,}\\\texttt{am}\end{tabular}}
\draw (n2_P1) -- (n3_P0);
\labelEdge[start=n2_P1,end=n3_P0,dist=0.6,shift={0.4,0}]{\texttt{am}}
\draw (n2_P1) -- (nf_P1);
\labelEdge[start=n2_P1,end=nf_P1,dist=1.3,shift={0.3,0}]{\texttt{yn}}
\draw (n3_P0) -- (nf_P1);
\labelEdge[start=n3_P0,end=nf_P1,dist=0.7,shift={0.35,0}]{\texttt{yn}}
\draw (n3_P1) -- (nf_P2);
\labelEdge[start=n3_P1,end=nf_P2,dist=0.7,shift={-0.3,0}]{\texttt{yn}}
\end{tikzpicture}

==> tikz/wdetExample/3.tex <==
\begin{tikzpicture}
\draw (-2,0) (6,0);
\nego[text=FDM,id=n0,spacing=2]{0,2}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[text=FD,id=n2]{0,-2}
\node[left = 0.2cm of n2_P0, font=\large] {$n_2$};
\nego[text=DM,id=n3]{3,-4}
\node[left = 0cm of n3_P0, font=\large] {$n_3$};
\nego[text=FDM,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n2_P0);
\draw (n0_P0) +(0,-1) -- +(-0.5,-1.5) -- +(-0.5,-7.5) -- (nf_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=0.7,shift={-0.6,0}]{\texttt{af,am}}
\draw (n0_P1) -- (n2_P1);
\labelEdge[start=n0_P1,end=n2_P1,dist=0.7,shift={-0.3,0}]{\texttt{af}}
\draw (n0_P1) -- (n3_P0);
\labelEdge[start=n0_P1,end=n3_P0,dist=0.7,shift={0.3,0}]{\texttt{am}}
\draw (n0_P2) -- (n3_P1);
\draw (n0_P2) +(0,-1) -- +(0.5,-1.5) -- +(0.5,-7.5) -- (nf_P2);
\labelEdge[start=n0_P2,end=n3_P1,dist=0.7,shift={0.6,0}]{\texttt{af,am}}
\draw (n2_P0) -- (nf_P0);
\labelEdge[start=n2_P0,end=nf_P0,dist=1.5,shift={0.4,0}]{\begin{tabular}{l}\texttt{yn,}\\\texttt{am}\end{tabular}}
\draw (n2_P1) -- (n3_P0);
\labelEdge[start=n2_P1,end=n3_P0,dist=0.6,shift={0.4,0}]{\texttt{am}}
\draw (n2_P1) -- (nf_P1);
\labelEdge[start=n2_P1,end=nf_P1,dist=1.3,shift={0.3,0}]{\texttt{yn}}
\draw (n3_P0) -- (nf_P1);
\labelEdge[start=n3_P0,end=nf_P1,dist=0.7,shift={0.35,0}]{\texttt{yn}}
\draw (n3_P1) -- (nf_P2);
\labelEdge[start=n3_P1,end=nf_P2,dist=0.7,shift={-0.3,0}]{\texttt{yn}}
\end{tikzpicture}

==> tikz/wdetExample/4.tex <==
\begin{tikzpicture}
\draw (-2,0) (6,0);
\nego[text=FDM,id=n0,spacing=2]{0,2}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[text=FD,id=n2]{0,-2}
\node[left = 0.2cm of n2_P0, font=\large] {$n_2$};
\nego[text=DM,id=n3]{3,-4}
\node[left = 0cm of n3_P0, font=\large] {$n_3$};
\nego[text=FDM,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n2_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=0.7,shift={+0.4,0}]{\texttt{af}}
\draw (n0_P0) -- +(-0.5,-0.5) -- +(-0.5,-7.5) -- (nf_P0);
\draw (n0_P0) +(-0.5,-0.5) +(-0.5,-3.5) -- (n2_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=0.7,shift={-0.9,0}]{\texttt{am}}
\draw (n0_P1) -- (n2_P1);
\labelEdge[start=n0_P1,end=n2_P1,dist=0.7,shift={-0.3,0}]{\texttt{af}}
\draw (n0_P1) -- (n3_P0);
\labelEdge[start=n0_P1,end=n3_P0,dist=0.7,shift={0.3,0}]{\texttt{am}}
\draw (n0_P2) -- (n3_P1);
\labelEdge[start=n0_P2,end=n3_P1,dist=0.7,shift={-0.4,0}]{\texttt{am}}
\draw (n0_P2) -- +(0.5,-0.5) -- +(0.5,-7.5) -- (nf_P2);
\draw (n0_P2) +(0.5,-0.5) +(0.5,-5.5) -- (n3_P1);
\labelEdge[start=n0_P2,end=n3_P1,dist=0.7,shift={0.9,0}]{\texttt{af}}
\draw (n2_P0) -- (nf_P0);
\labelEdge[start=n2_P0,end=nf_P0,dist=1.5,shift={0.4,0}]{\begin{tabular}{l}\texttt{yn,}\\\texttt{am}\end{tabular}}
\draw (n2_P1) -- (n3_P0);
\labelEdge[start=n2_P1,end=n3_P0,dist=0.6,shift={0.4,0}]{\texttt{am}}
\draw (n2_P1) -- (nf_P1);
\labelEdge[start=n2_P1,end=nf_P1,dist=1.3,shift={0.3,0}]{\texttt{yn}}
\draw (n3_P0) -- (nf_P1);
\labelEdge[start=n3_P0,end=nf_P1,dist=0.7,shift={0.35,0}]{\texttt{yn}}
\draw (n3_P1) -- (nf_P2);
\labelEdge[start=n3_P1,end=nf_P2,dist=0.7,shift={-0.3,0}]{\texttt{yn}}
\end{tikzpicture}

==> tikz/wdetExample/5.tex <==
\begin{tikzpicture}
\draw (-2.2,0) (6,0);
\nego[text=FDM,id=n0,spacing=2]{0,2}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[text=FD,id=n2]{0,-2}
\node[left = 0.2cm of n2_P0, font=\large] {$n_2$};
\nego[text=DM,id=n3]{3,-4}
\node[left = 0cm of n3_P0, font=\large] {$n_3$};
\nego[text=FDM,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n2_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=0.7,shift={+0.3,0}]{\texttt{af}}
\draw (n0_P0) -- +(-0.5,-0.5) -- +(-0.5,-7.5) -- (nf_P0);
\draw (n0_P0) +(-0.5,-0.5) +(-0.5,-3.5) -- (n2_P0);
\labelEdge[start=n0_P0,end=n2_P0,dist=0.7,shift={-1.2,0}]{\texttt{am\_yn}}
\draw (n0_P1) -- (n2_P1);
\labelEdge[start=n0_P1,end=n2_P1,dist=0.7,shift={-0.3,0}]{\texttt{af}}
\draw (n0_P1) -- +(0,-4) +(0,-5.5) -- (nf_P1);
\labelEdge[start=n0_P1,end=nf_P1,dist=0.7,shift={0.6,-0.08}]{\texttt{am\_yn}}
\draw (n0_P2) -- (n3_P1);
\draw (n0_P2) +(0,-1) -- +(0.5,-1.5) -- +(0.5,-7.5) -- (nf_P2);
\labelEdge[start=n0_P2,end=n3_P1,dist=0.7,shift={-0.3,0}]{\texttt{af}}
\draw (n0_P2) -- +(1,-1) -- +(1,-7.5) -- (nf_P2);
\labelEdge[start=n0_P2,end=n3_P1,dist=0.7,shift={1.3,-0.08}]{\texttt{am\_yn}}
\draw (n2_P0) -- (nf_P0);
\labelEdge[start=n2_P0,end=nf_P0,dist=1.5,shift={0.4,0}]{\begin{tabular}{l}\texttt{yn,}\\\texttt{am}\end{tabular}}
\draw (n2_P1) -- (n3_P0);
\labelEdge[start=n2_P1,end=n3_P0,dist=0.6,shift={0.4,0}]{\texttt{am}}
\draw (n2_P1) -- (nf_P1);
\labelEdge[start=n2_P1,end=nf_P1,dist=1.3,shift={0.3,0}]{\texttt{yn}}
\draw (n3_P0) -- (nf_P1);
\labelEdge[start=n3_P0,end=nf_P1,dist=0.7,shift={0.35,0}]{\texttt{yn}}
\draw (n3_P1) -- (nf_P2);
\labelEdge[start=n3_P1,end=nf_P2,dist=0.7,shift={-0.3,0}]{\texttt{yn}}
\end{tikzpicture}

==> tikz/wdetExample/6.tex <==
\begin{tikzpicture}
\draw (-2,0) (6,0);
\nego[text=FDM,id=n0,spacing=2]{0,2}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[text=DM,id=n3]{3,-4}
\node[left = 0cm of n3_P0, font=\large] {$n_3$};
\nego[text=FDM,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (nf_P0);
\labelEdge[start=n0_P0,end=nf_P0,dist=2.2,shift={-0.65,0}]{\begin{tabular}{r}\texttt{am\_yn,}\\\texttt{af\_yn,}\\\texttt{af\_am}\end{tabular}}
\draw (n0_P1) -- (nf_P1);
\labelEdge[start=n0_P1,end=nf_P1,dist=1.3,shift={-0.65,-0.08}]{\begin{tabular}{r}\texttt{am\_yn,}\\\texttt{af\_yn}\end{tabular}}
\draw(n0_P1) -- (n3_P0);
\labelEdge[start=n0_P1,end=n3_P0,dist=2,shift={0.55,0}]{\texttt{am\_yn}}
\draw (n0_P2) -- (n3_P1);
\draw (n0_P2) +(0,-1) -- +(0.5,-1.5) -- +(0.5,-7.5) -- (nf_P2);
\labelEdge[start=n0_P2,end=n3_P1,dist=1.3,shift={-0.65,0}]{\begin{tabular}{r}\texttt{af\_yn,}\\\texttt{af\_am}\end{tabular}}
\draw (n0_P2) -- +(1,-1) -- +(1,-7.5) -- (nf_P2);
\labelEdge[start=n0_P2,end=n3_P1,dist=0.7,shift={1.3,-0.08}]{\texttt{am\_yn}}
\draw (n3_P0) -- (nf_P1);
\labelEdge[start=n3_P0,end=nf_P1,dist=0.7,shift={0.35,0}]{\texttt{yn}}
\draw (n3_P1) -- (nf_P2);
\labelEdge[start=n3_P1,end=nf_P2,dist=0.7,shift={-0.3,0}]{\texttt{yn}}
\end{tikzpicture}

==> tikz/wdetExample/7.tex <==
\begin{tikzpicture}
\draw (-2,0) (6,0);
\nego[text=FDM,id=n0,spacing=2]{0,2}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[text=DM,id=n3]{3,-4}
\node[left = 0cm of n3_P0, font=\large] {$n_3$};
\nego[text=FDM,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (nf_P0);
\labelEdge[start=n0_P0,end=nf_P0,dist=1.9,shift={-0.65,0}]{\begin{tabular}{r}\texttt{am\_yn,}\\\texttt{af\_yn,}\\\texttt{af\_am}\end{tabular}}
\draw (n0_P1) -- (nf_P1);
\labelEdge[start=n0_P1,end=nf_P1,dist=1.3,shift={-0.65,-0.08}]{\begin{tabular}{r}\texttt{am\_yn,}\\\texttt{af\_yn}\end{tabular}}
\draw(n0_P1) -- (n3_P0);
\labelEdge[start=n0_P1,end=nf_P1,dist=1.6,shift={0.8,0}]{\texttt{am\_yn}}
\draw (n0_P2) -- (n3_P1);
\labelEdge[start=n0_P2,end=n3_P1,dist=0.8,shift={-0.65,0}]{\texttt{am\_yn}}
\draw (n0_P2) -- +(0.5,-0.5) -- +(0.5,-7.5) -- (nf_P2);
\labelEdge[start=n0_P2,end=n3_P1,dist=1.3,shift={1.2,-0.08}]{\begin{tabular}{l}\texttt{am\_yn,}\\\texttt{af\_yn}\end{tabular}}
\draw (n3_P0) -- (nf_P1);
\labelEdge[start=n3_P0,end=nf_P1,dist=0.7,shift={0.35,0}]{\texttt{yn}}
\draw (n3_P1) -- (nf_P2);
\labelEdge[start=n3_P1,end=nf_P2,dist=0.7,shift={-0.3,0}]{\texttt{yn}}
\end{tikzpicture}

==> tikz/wdetExample/8.tex <==
\begin{tikzpicture}
\draw (-2.2,0) (6,0);
\nego[text=FDM,id=n0,spacing=2]{0,2}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[text=FDM,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (nf_P0);
\labelEdge[start=n0_P0,end=nf_P0,dist=2.9,shift={-0.65,0}]{\begin{tabular}{r}\texttt{am\_yn,}\\\texttt{af\_yn,}\\\texttt{af\_am}\end{tabular}}
\draw (n0_P1) -- (nf_P1);
\labelEdge[start=n0_P1,end=nf_P1,dist=2.9,shift={-0.65,0}]{\begin{tabular}{r}\texttt{am\_yn,}\\\texttt{af\_yn,}\\\texttt{af\_am}\end{tabular}}
\draw (n0_P2)  -- (nf_P2);
\labelEdge[start=n0_P2,end=nf_P2,dist=2.9,shift={-0.65,0}]{\begin{tabular}{r}\texttt{am\_yn,}\\\texttt{af\_yn,}\\\texttt{af\_am}\end{tabular}}
\end{tikzpicture}

==> tikz/wdetExample/9.tex <==
\begin{tikzpicture}
\draw (-2,0) (6,0);
\nego[text=FDM,id=n0,spacing=2]{0,2}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[text=FDM,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (nf_P0);
\labelEdge[start=n0_P0,end=nf_P0,dist=2.3,shift={-0.3,0}]{\texttt{r}}
\draw (n0_P1) -- (nf_P1);
\labelEdge[start=n0_P1,end=nf_P1,dist=2.3,shift={-0.3,0}]{\texttt{r}}
\draw (n0_P2)  -- (nf_P2);
\labelEdge[start=n0_P2,end=nf_P2,dist=2.3,shift={-0.3,0}]{\texttt{r}}
\end{tikzpicture}

==> tikz/wronglemma.tex <==
\begin{tikzpicture}
\nego[ports=1,id=n0,spacing=2]{0,-0.5}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=1,id=n1]{0,-2.5}
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2]{2,-1.25}
\node[right = 0cm of n2_P0, font=\large] {$n_2$};
\nego[ports=1,id=n3]{2,-3.75}
\node[right = 0cm of n3_P0, font=\large] {$n_3$};
\nego[ports=1,id=nf]{0,-4.5}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};

\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\draw (n1_P0) -- (nf_P0);
\draw (n1_P0) to[out=45,in=-160] (n2_P0);
\draw (n2_P0) to[out=-135,in=25] (n1_P0);
\draw (n2_P0) to[out=-75,in=75] (n3_P0);
\draw (n3_P0) to[out=105,in=-105] (n2_P0);
\draw (n1_P0) to[out=-45,in=160] (n3_P0);
\draw (n3_P0) to[out=135,in=-25] (n1_P0);

\end{tikzpicture}

